Addressing Randomness in Evaluation Protocols for Out-of-Distribution Detection

Deep Neural Networks for classification behave unpredictably when confronted with inputs not stemming from the training distribution. This motivates out-of-distribution detection (OOD) mechanisms. The usual lack of prior information on out-of-distribution data renders the performance estimation of detection approaches on unseen data difficult. Several contemporary evaluation protocols are based on open set simulations, which average the performance over up to five synthetic random splits of a dataset into in- and out-of-distribution samples. However, the number of possible splits may be much larger, and the performance of Deep Neural Networks is known to fluctuate significantly depending on different sources of random variation. We empirically demonstrate that current protocols may fail to provide reliable estimates of the expected performance of OOD methods. By casting this evaluation as a random process, we generalize the concept of open set simulations and propose to estimate the performance of OOD methods using a Monte Carlo approach that addresses the randomness.

==> img/convergence.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/ki/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/ki/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/ki/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384102in}{3.636875in}}%
\pgfpathlineto{\pgfqpoint{3.345004in}{3.636875in}}%
\pgfpathlineto{\pgfqpoint{3.345004in}{5.597778in}}%
\pgfpathlineto{\pgfqpoint{1.384102in}{5.597778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.854920in, y=5.294627in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont ODIN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528253in, y=4.804402in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont OpenMax}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.617846in, y=4.314176in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Softmax}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605537in, y=3.823950in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont TScaling}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.384102in}{3.636875in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384102in}{5.597778in}}%
\pgfpathlineto{\pgfqpoint{1.874327in}{5.597778in}}%
\pgfpathlineto{\pgfqpoint{1.874327in}{5.107552in}}%
\pgfpathlineto{\pgfqpoint{1.384102in}{5.107552in}}%
\pgfpathlineto{\pgfqpoint{1.384102in}{5.597778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.384102in}{3.636875in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671577,0.785179,0.873231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874327in}{5.597778in}}%
\pgfpathlineto{\pgfqpoint{2.364553in}{5.597778in}}%
\pgfpathlineto{\pgfqpoint{2.364553in}{5.107552in}}%
\pgfpathlineto{\pgfqpoint{1.874327in}{5.107552in}}%
\pgfpathlineto{\pgfqpoint{1.874327in}{5.597778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.384102in}{3.636875in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764932,0.863079,0.913813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364553in}{5.597778in}}%
\pgfpathlineto{\pgfqpoint{2.854779in}{5.597778in}}%
\pgfpathlineto{\pgfqpoint{2.854779in}{5.107552in}}%
\pgfpathlineto{\pgfqpoint{2.364553in}{5.107552in}}%
\pgfpathlineto{\pgfqpoint{2.364553in}{5.597778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.384102in}{3.636875in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167612,0.121684,0.244932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854779in}{5.597778in}}%
\pgfpathlineto{\pgfqpoint{3.345004in}{5.597778in}}%
\pgfpathlineto{\pgfqpoint{3.345004in}{5.107552in}}%
\pgfpathlineto{\pgfqpoint{2.854779in}{5.107552in}}%
\pgfpathlineto{\pgfqpoint{2.854779in}{5.597778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.384102in}{3.636875in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671577,0.785179,0.873231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384102in}{5.107552in}}%
\pgfpathlineto{\pgfqpoint{1.874327in}{5.107552in}}%
\pgfpathlineto{\pgfqpoint{1.874327in}{4.617326in}}%
\pgfpathlineto{\pgfqpoint{1.384102in}{4.617326in}}%
\pgfpathlineto{\pgfqpoint{1.384102in}{5.107552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.384102in}{3.636875in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874327in}{5.107552in}}%
\pgfpathlineto{\pgfqpoint{2.364553in}{5.107552in}}%
\pgfpathlineto{\pgfqpoint{2.364553in}{4.617326in}}%
\pgfpathlineto{\pgfqpoint{1.874327in}{4.617326in}}%
\pgfpathlineto{\pgfqpoint{1.874327in}{5.107552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.384102in}{3.636875in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579655,0.688778,0.821022}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364553in}{5.107552in}}%
\pgfpathlineto{\pgfqpoint{2.854779in}{5.107552in}}%
\pgfpathlineto{\pgfqpoint{2.854779in}{4.617326in}}%
\pgfpathlineto{\pgfqpoint{2.364553in}{4.617326in}}%
\pgfpathlineto{\pgfqpoint{2.364553in}{5.107552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.384102in}{3.636875in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654469,0.768880,0.864709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854779in}{5.107552in}}%
\pgfpathlineto{\pgfqpoint{3.345004in}{5.107552in}}%
\pgfpathlineto{\pgfqpoint{3.345004in}{4.617326in}}%
\pgfpathlineto{\pgfqpoint{2.854779in}{4.617326in}}%
\pgfpathlineto{\pgfqpoint{2.854779in}{5.107552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.384102in}{3.636875in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764932,0.863079,0.913813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384102in}{4.617326in}}%
\pgfpathlineto{\pgfqpoint{1.874327in}{4.617326in}}%
\pgfpathlineto{\pgfqpoint{1.874327in}{4.127101in}}%
\pgfpathlineto{\pgfqpoint{1.384102in}{4.127101in}}%
\pgfpathlineto{\pgfqpoint{1.384102in}{4.617326in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.384102in}{3.636875in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579655,0.688778,0.821022}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874327in}{4.617326in}}%
\pgfpathlineto{\pgfqpoint{2.364553in}{4.617326in}}%
\pgfpathlineto{\pgfqpoint{2.364553in}{4.127101in}}%
\pgfpathlineto{\pgfqpoint{1.874327in}{4.127101in}}%
\pgfpathlineto{\pgfqpoint{1.874327in}{4.617326in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.384102in}{3.636875in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364553in}{4.617326in}}%
\pgfpathlineto{\pgfqpoint{2.854779in}{4.617326in}}%
\pgfpathlineto{\pgfqpoint{2.854779in}{4.127101in}}%
\pgfpathlineto{\pgfqpoint{2.364553in}{4.127101in}}%
\pgfpathlineto{\pgfqpoint{2.364553in}{4.617326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.384102in}{3.636875in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764932,0.863079,0.913813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854779in}{4.617326in}}%
\pgfpathlineto{\pgfqpoint{3.345004in}{4.617326in}}%
\pgfpathlineto{\pgfqpoint{3.345004in}{4.127101in}}%
\pgfpathlineto{\pgfqpoint{2.854779in}{4.127101in}}%
\pgfpathlineto{\pgfqpoint{2.854779in}{4.617326in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.384102in}{3.636875in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167612,0.121684,0.244932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384102in}{4.127101in}}%
\pgfpathlineto{\pgfqpoint{1.874327in}{4.127101in}}%
\pgfpathlineto{\pgfqpoint{1.874327in}{3.636875in}}%
\pgfpathlineto{\pgfqpoint{1.384102in}{3.636875in}}%
\pgfpathlineto{\pgfqpoint{1.384102in}{4.127101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.384102in}{3.636875in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654469,0.768880,0.864709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874327in}{4.127101in}}%
\pgfpathlineto{\pgfqpoint{2.364553in}{4.127101in}}%
\pgfpathlineto{\pgfqpoint{2.364553in}{3.636875in}}%
\pgfpathlineto{\pgfqpoint{1.874327in}{3.636875in}}%
\pgfpathlineto{\pgfqpoint{1.874327in}{4.127101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.384102in}{3.636875in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764932,0.863079,0.913813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364553in}{4.127101in}}%
\pgfpathlineto{\pgfqpoint{2.854779in}{4.127101in}}%
\pgfpathlineto{\pgfqpoint{2.854779in}{3.636875in}}%
\pgfpathlineto{\pgfqpoint{2.364553in}{3.636875in}}%
\pgfpathlineto{\pgfqpoint{2.364553in}{4.127101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.384102in}{3.636875in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854779in}{4.127101in}}%
\pgfpathlineto{\pgfqpoint{3.345004in}{4.127101in}}%
\pgfpathlineto{\pgfqpoint{3.345004in}{3.636875in}}%
\pgfpathlineto{\pgfqpoint{2.854779in}{3.636875in}}%
\pgfpathlineto{\pgfqpoint{2.854779in}{4.127101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.119440in,y=5.352665in,,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.609666in,y=5.352665in,,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.099891in,y=5.352665in,,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 302}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629214in,y=4.862439in,,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.609666in,y=4.862439in,,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.099891in,y=4.862439in,,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629214in,y=4.372214in,,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.119440in,y=4.372214in,,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.099891in,y=4.372214in,,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629214in,y=3.881988in,,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 302}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.119440in,y=3.881988in,,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.609666in,y=3.881988in,,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364553in,y=5.681111in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont SVHN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745707in}{3.636875in}}%
\pgfpathlineto{\pgfqpoint{5.706610in}{3.636875in}}%
\pgfpathlineto{\pgfqpoint{5.706610in}{5.597778in}}%
\pgfpathlineto{\pgfqpoint{3.745707in}{5.597778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.745707in}{3.636875in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745707in}{5.597778in}}%
\pgfpathlineto{\pgfqpoint{4.235933in}{5.597778in}}%
\pgfpathlineto{\pgfqpoint{4.235933in}{5.107552in}}%
\pgfpathlineto{\pgfqpoint{3.745707in}{5.107552in}}%
\pgfpathlineto{\pgfqpoint{3.745707in}{5.597778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.745707in}{3.636875in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235933in}{5.597778in}}%
\pgfpathlineto{\pgfqpoint{4.726159in}{5.597778in}}%
\pgfpathlineto{\pgfqpoint{4.726159in}{5.107552in}}%
\pgfpathlineto{\pgfqpoint{4.235933in}{5.107552in}}%
\pgfpathlineto{\pgfqpoint{4.235933in}{5.597778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.745707in}{3.636875in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745184,0.848015,0.905867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726159in}{5.597778in}}%
\pgfpathlineto{\pgfqpoint{5.216385in}{5.597778in}}%
\pgfpathlineto{\pgfqpoint{5.216385in}{5.107552in}}%
\pgfpathlineto{\pgfqpoint{4.726159in}{5.107552in}}%
\pgfpathlineto{\pgfqpoint{4.726159in}{5.597778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.745707in}{3.636875in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216385in}{5.597778in}}%
\pgfpathlineto{\pgfqpoint{5.706610in}{5.597778in}}%
\pgfpathlineto{\pgfqpoint{5.706610in}{5.107552in}}%
\pgfpathlineto{\pgfqpoint{5.216385in}{5.107552in}}%
\pgfpathlineto{\pgfqpoint{5.216385in}{5.597778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.745707in}{3.636875in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745707in}{5.107552in}}%
\pgfpathlineto{\pgfqpoint{4.235933in}{5.107552in}}%
\pgfpathlineto{\pgfqpoint{4.235933in}{4.617326in}}%
\pgfpathlineto{\pgfqpoint{3.745707in}{4.617326in}}%
\pgfpathlineto{\pgfqpoint{3.745707in}{5.107552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.745707in}{3.636875in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235933in}{5.107552in}}%
\pgfpathlineto{\pgfqpoint{4.726159in}{5.107552in}}%
\pgfpathlineto{\pgfqpoint{4.726159in}{4.617326in}}%
\pgfpathlineto{\pgfqpoint{4.235933in}{4.617326in}}%
\pgfpathlineto{\pgfqpoint{4.235933in}{5.107552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.745707in}{3.636875in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745184,0.848015,0.905867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726159in}{5.107552in}}%
\pgfpathlineto{\pgfqpoint{5.216385in}{5.107552in}}%
\pgfpathlineto{\pgfqpoint{5.216385in}{4.617326in}}%
\pgfpathlineto{\pgfqpoint{4.726159in}{4.617326in}}%
\pgfpathlineto{\pgfqpoint{4.726159in}{5.107552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.745707in}{3.636875in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216385in}{5.107552in}}%
\pgfpathlineto{\pgfqpoint{5.706610in}{5.107552in}}%
\pgfpathlineto{\pgfqpoint{5.706610in}{4.617326in}}%
\pgfpathlineto{\pgfqpoint{5.216385in}{4.617326in}}%
\pgfpathlineto{\pgfqpoint{5.216385in}{5.107552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.745707in}{3.636875in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745184,0.848015,0.905867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745707in}{4.617326in}}%
\pgfpathlineto{\pgfqpoint{4.235933in}{4.617326in}}%
\pgfpathlineto{\pgfqpoint{4.235933in}{4.127101in}}%
\pgfpathlineto{\pgfqpoint{3.745707in}{4.127101in}}%
\pgfpathlineto{\pgfqpoint{3.745707in}{4.617326in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.745707in}{3.636875in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745184,0.848015,0.905867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235933in}{4.617326in}}%
\pgfpathlineto{\pgfqpoint{4.726159in}{4.617326in}}%
\pgfpathlineto{\pgfqpoint{4.726159in}{4.127101in}}%
\pgfpathlineto{\pgfqpoint{4.235933in}{4.127101in}}%
\pgfpathlineto{\pgfqpoint{4.235933in}{4.617326in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.745707in}{3.636875in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726159in}{4.617326in}}%
\pgfpathlineto{\pgfqpoint{5.216385in}{4.617326in}}%
\pgfpathlineto{\pgfqpoint{5.216385in}{4.127101in}}%
\pgfpathlineto{\pgfqpoint{4.726159in}{4.127101in}}%
\pgfpathlineto{\pgfqpoint{4.726159in}{4.617326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.745707in}{3.636875in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745184,0.848015,0.905867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216385in}{4.617326in}}%
\pgfpathlineto{\pgfqpoint{5.706610in}{4.617326in}}%
\pgfpathlineto{\pgfqpoint{5.706610in}{4.127101in}}%
\pgfpathlineto{\pgfqpoint{5.216385in}{4.127101in}}%
\pgfpathlineto{\pgfqpoint{5.216385in}{4.617326in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.745707in}{3.636875in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745707in}{4.127101in}}%
\pgfpathlineto{\pgfqpoint{4.235933in}{4.127101in}}%
\pgfpathlineto{\pgfqpoint{4.235933in}{3.636875in}}%
\pgfpathlineto{\pgfqpoint{3.745707in}{3.636875in}}%
\pgfpathlineto{\pgfqpoint{3.745707in}{4.127101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.745707in}{3.636875in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235933in}{4.127101in}}%
\pgfpathlineto{\pgfqpoint{4.726159in}{4.127101in}}%
\pgfpathlineto{\pgfqpoint{4.726159in}{3.636875in}}%
\pgfpathlineto{\pgfqpoint{4.235933in}{3.636875in}}%
\pgfpathlineto{\pgfqpoint{4.235933in}{4.127101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.745707in}{3.636875in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745184,0.848015,0.905867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726159in}{4.127101in}}%
\pgfpathlineto{\pgfqpoint{5.216385in}{4.127101in}}%
\pgfpathlineto{\pgfqpoint{5.216385in}{3.636875in}}%
\pgfpathlineto{\pgfqpoint{4.726159in}{3.636875in}}%
\pgfpathlineto{\pgfqpoint{4.726159in}{4.127101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.745707in}{3.636875in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216385in}{4.127101in}}%
\pgfpathlineto{\pgfqpoint{5.706610in}{4.127101in}}%
\pgfpathlineto{\pgfqpoint{5.706610in}{3.636875in}}%
\pgfpathlineto{\pgfqpoint{5.216385in}{3.636875in}}%
\pgfpathlineto{\pgfqpoint{5.216385in}{4.127101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.971272in,y=5.352665in,,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.971272in,y=4.862439in,,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.990820in,y=4.372214in,,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.481046in,y=4.372214in,,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.461497in,y=4.372214in,,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.971272in,y=3.881988in,,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.726159in,y=5.681111in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont CIFAR-10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384102in}{1.273750in}}%
\pgfpathlineto{\pgfqpoint{3.345004in}{1.273750in}}%
\pgfpathlineto{\pgfqpoint{3.345004in}{3.234653in}}%
\pgfpathlineto{\pgfqpoint{1.384102in}{3.234653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.671363in, y=0.744568in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont ODIN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161588in, y=0.417901in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont OpenMax}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.651814in, y=0.507494in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Softmax}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.142040in, y=0.495186in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont TScaling}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.854920in, y=2.931502in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont ODIN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528253in, y=2.441277in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont OpenMax}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.617846in, y=1.951051in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Softmax}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605537in, y=1.460825in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont TScaling}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.384102in}{1.273750in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384102in}{3.234653in}}%
\pgfpathlineto{\pgfqpoint{1.874327in}{3.234653in}}%
\pgfpathlineto{\pgfqpoint{1.874327in}{2.744427in}}%
\pgfpathlineto{\pgfqpoint{1.384102in}{2.744427in}}%
\pgfpathlineto{\pgfqpoint{1.384102in}{3.234653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.384102in}{1.273750in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.781125,0.871118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874327in}{3.234653in}}%
\pgfpathlineto{\pgfqpoint{2.364553in}{3.234653in}}%
\pgfpathlineto{\pgfqpoint{2.364553in}{2.744427in}}%
\pgfpathlineto{\pgfqpoint{1.874327in}{2.744427in}}%
\pgfpathlineto{\pgfqpoint{1.874327in}{3.234653in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.384102in}{1.273750in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654469,0.768880,0.864709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364553in}{3.234653in}}%
\pgfpathlineto{\pgfqpoint{2.854779in}{3.234653in}}%
\pgfpathlineto{\pgfqpoint{2.854779in}{2.744427in}}%
\pgfpathlineto{\pgfqpoint{2.364553in}{2.744427in}}%
\pgfpathlineto{\pgfqpoint{2.364553in}{3.234653in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.384102in}{1.273750in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854779in}{3.234653in}}%
\pgfpathlineto{\pgfqpoint{3.345004in}{3.234653in}}%
\pgfpathlineto{\pgfqpoint{3.345004in}{2.744427in}}%
\pgfpathlineto{\pgfqpoint{2.854779in}{2.744427in}}%
\pgfpathlineto{\pgfqpoint{2.854779in}{3.234653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.384102in}{1.273750in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.781125,0.871118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384102in}{2.744427in}}%
\pgfpathlineto{\pgfqpoint{1.874327in}{2.744427in}}%
\pgfpathlineto{\pgfqpoint{1.874327in}{2.254201in}}%
\pgfpathlineto{\pgfqpoint{1.384102in}{2.254201in}}%
\pgfpathlineto{\pgfqpoint{1.384102in}{2.744427in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.384102in}{1.273750in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874327in}{2.744427in}}%
\pgfpathlineto{\pgfqpoint{2.364553in}{2.744427in}}%
\pgfpathlineto{\pgfqpoint{2.364553in}{2.254201in}}%
\pgfpathlineto{\pgfqpoint{1.874327in}{2.254201in}}%
\pgfpathlineto{\pgfqpoint{1.874327in}{2.744427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.384102in}{1.273750in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269682,0.236518,0.420149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364553in}{2.744427in}}%
\pgfpathlineto{\pgfqpoint{2.854779in}{2.744427in}}%
\pgfpathlineto{\pgfqpoint{2.854779in}{2.254201in}}%
\pgfpathlineto{\pgfqpoint{2.364553in}{2.254201in}}%
\pgfpathlineto{\pgfqpoint{2.364553in}{2.744427in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.384102in}{1.273750in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415294,0.456969,0.658792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854779in}{2.744427in}}%
\pgfpathlineto{\pgfqpoint{3.345004in}{2.744427in}}%
\pgfpathlineto{\pgfqpoint{3.345004in}{2.254201in}}%
\pgfpathlineto{\pgfqpoint{2.854779in}{2.254201in}}%
\pgfpathlineto{\pgfqpoint{2.854779in}{2.744427in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.384102in}{1.273750in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654469,0.768880,0.864709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384102in}{2.254201in}}%
\pgfpathlineto{\pgfqpoint{1.874327in}{2.254201in}}%
\pgfpathlineto{\pgfqpoint{1.874327in}{1.763976in}}%
\pgfpathlineto{\pgfqpoint{1.384102in}{1.763976in}}%
\pgfpathlineto{\pgfqpoint{1.384102in}{2.254201in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.384102in}{1.273750in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269682,0.236518,0.420149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874327in}{2.254201in}}%
\pgfpathlineto{\pgfqpoint{2.364553in}{2.254201in}}%
\pgfpathlineto{\pgfqpoint{2.364553in}{1.763976in}}%
\pgfpathlineto{\pgfqpoint{1.874327in}{1.763976in}}%
\pgfpathlineto{\pgfqpoint{1.874327in}{2.254201in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.384102in}{1.273750in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364553in}{2.254201in}}%
\pgfpathlineto{\pgfqpoint{2.854779in}{2.254201in}}%
\pgfpathlineto{\pgfqpoint{2.854779in}{1.763976in}}%
\pgfpathlineto{\pgfqpoint{2.364553in}{1.763976in}}%
\pgfpathlineto{\pgfqpoint{2.364553in}{2.254201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.384102in}{1.273750in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633773,0.748209,0.853770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854779in}{2.254201in}}%
\pgfpathlineto{\pgfqpoint{3.345004in}{2.254201in}}%
\pgfpathlineto{\pgfqpoint{3.345004in}{1.763976in}}%
\pgfpathlineto{\pgfqpoint{2.854779in}{1.763976in}}%
\pgfpathlineto{\pgfqpoint{2.854779in}{2.254201in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.384102in}{1.273750in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384102in}{1.763976in}}%
\pgfpathlineto{\pgfqpoint{1.874327in}{1.763976in}}%
\pgfpathlineto{\pgfqpoint{1.874327in}{1.273750in}}%
\pgfpathlineto{\pgfqpoint{1.384102in}{1.273750in}}%
\pgfpathlineto{\pgfqpoint{1.384102in}{1.763976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.384102in}{1.273750in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415294,0.456969,0.658792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874327in}{1.763976in}}%
\pgfpathlineto{\pgfqpoint{2.364553in}{1.763976in}}%
\pgfpathlineto{\pgfqpoint{2.364553in}{1.273750in}}%
\pgfpathlineto{\pgfqpoint{1.874327in}{1.273750in}}%
\pgfpathlineto{\pgfqpoint{1.874327in}{1.763976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.384102in}{1.273750in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633773,0.748209,0.853770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364553in}{1.763976in}}%
\pgfpathlineto{\pgfqpoint{2.854779in}{1.763976in}}%
\pgfpathlineto{\pgfqpoint{2.854779in}{1.273750in}}%
\pgfpathlineto{\pgfqpoint{2.364553in}{1.273750in}}%
\pgfpathlineto{\pgfqpoint{2.364553in}{1.763976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.384102in}{1.273750in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854779in}{1.763976in}}%
\pgfpathlineto{\pgfqpoint{3.345004in}{1.763976in}}%
\pgfpathlineto{\pgfqpoint{3.345004in}{1.273750in}}%
\pgfpathlineto{\pgfqpoint{2.854779in}{1.273750in}}%
\pgfpathlineto{\pgfqpoint{2.854779in}{1.763976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.119440in,y=2.989540in,,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.609666in,y=2.989540in,,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629214in,y=2.499314in,,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.609666in,y=2.499314in,,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 83}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.099891in,y=2.499314in,,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629214in,y=2.009089in,,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.119440in,y=2.009089in,,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 83}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.099891in,y=2.009089in,,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.119440in,y=1.518863in,,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.609666in,y=1.518863in,,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364553in,y=3.317986in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont CIFAR-100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745707in}{1.273750in}}%
\pgfpathlineto{\pgfqpoint{5.706610in}{1.273750in}}%
\pgfpathlineto{\pgfqpoint{5.706610in}{3.234653in}}%
\pgfpathlineto{\pgfqpoint{3.745707in}{3.234653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.032969in, y=0.744568in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont ODIN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.523194in, y=0.417901in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont OpenMax}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.013420in, y=0.507494in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Softmax}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.503646in, y=0.495186in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont TScaling}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.745707in}{1.273750in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745707in}{3.234653in}}%
\pgfpathlineto{\pgfqpoint{4.235933in}{3.234653in}}%
\pgfpathlineto{\pgfqpoint{4.235933in}{2.744427in}}%
\pgfpathlineto{\pgfqpoint{3.745707in}{2.744427in}}%
\pgfpathlineto{\pgfqpoint{3.745707in}{3.234653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.745707in}{1.273750in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740332,0.844207,0.903873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235933in}{3.234653in}}%
\pgfpathlineto{\pgfqpoint{4.726159in}{3.234653in}}%
\pgfpathlineto{\pgfqpoint{4.726159in}{2.744427in}}%
\pgfpathlineto{\pgfqpoint{4.235933in}{2.744427in}}%
\pgfpathlineto{\pgfqpoint{4.235933in}{3.234653in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.745707in}{1.273750in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625704,0.739854,0.849294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726159in}{3.234653in}}%
\pgfpathlineto{\pgfqpoint{5.216385in}{3.234653in}}%
\pgfpathlineto{\pgfqpoint{5.216385in}{2.744427in}}%
\pgfpathlineto{\pgfqpoint{4.726159in}{2.744427in}}%
\pgfpathlineto{\pgfqpoint{4.726159in}{3.234653in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.745707in}{1.273750in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216385in}{3.234653in}}%
\pgfpathlineto{\pgfqpoint{5.706610in}{3.234653in}}%
\pgfpathlineto{\pgfqpoint{5.706610in}{2.744427in}}%
\pgfpathlineto{\pgfqpoint{5.216385in}{2.744427in}}%
\pgfpathlineto{\pgfqpoint{5.216385in}{3.234653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.745707in}{1.273750in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740332,0.844207,0.903873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745707in}{2.744427in}}%
\pgfpathlineto{\pgfqpoint{4.235933in}{2.744427in}}%
\pgfpathlineto{\pgfqpoint{4.235933in}{2.254201in}}%
\pgfpathlineto{\pgfqpoint{3.745707in}{2.254201in}}%
\pgfpathlineto{\pgfqpoint{3.745707in}{2.744427in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.745707in}{1.273750in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235933in}{2.744427in}}%
\pgfpathlineto{\pgfqpoint{4.726159in}{2.744427in}}%
\pgfpathlineto{\pgfqpoint{4.726159in}{2.254201in}}%
\pgfpathlineto{\pgfqpoint{4.235933in}{2.254201in}}%
\pgfpathlineto{\pgfqpoint{4.235933in}{2.744427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.745707in}{1.273750in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409671,0.447990,0.650985}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726159in}{2.744427in}}%
\pgfpathlineto{\pgfqpoint{5.216385in}{2.744427in}}%
\pgfpathlineto{\pgfqpoint{5.216385in}{2.254201in}}%
\pgfpathlineto{\pgfqpoint{4.726159in}{2.254201in}}%
\pgfpathlineto{\pgfqpoint{4.726159in}{2.744427in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.745707in}{1.273750in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730732,0.836541,0.899873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216385in}{2.744427in}}%
\pgfpathlineto{\pgfqpoint{5.706610in}{2.744427in}}%
\pgfpathlineto{\pgfqpoint{5.706610in}{2.254201in}}%
\pgfpathlineto{\pgfqpoint{5.216385in}{2.254201in}}%
\pgfpathlineto{\pgfqpoint{5.216385in}{2.744427in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.745707in}{1.273750in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625704,0.739854,0.849294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745707in}{2.254201in}}%
\pgfpathlineto{\pgfqpoint{4.235933in}{2.254201in}}%
\pgfpathlineto{\pgfqpoint{4.235933in}{1.763976in}}%
\pgfpathlineto{\pgfqpoint{3.745707in}{1.763976in}}%
\pgfpathlineto{\pgfqpoint{3.745707in}{2.254201in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.745707in}{1.273750in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409671,0.447990,0.650985}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235933in}{2.254201in}}%
\pgfpathlineto{\pgfqpoint{4.726159in}{2.254201in}}%
\pgfpathlineto{\pgfqpoint{4.726159in}{1.763976in}}%
\pgfpathlineto{\pgfqpoint{4.235933in}{1.763976in}}%
\pgfpathlineto{\pgfqpoint{4.235933in}{2.254201in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.745707in}{1.273750in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726159in}{2.254201in}}%
\pgfpathlineto{\pgfqpoint{5.216385in}{2.254201in}}%
\pgfpathlineto{\pgfqpoint{5.216385in}{1.763976in}}%
\pgfpathlineto{\pgfqpoint{4.726159in}{1.763976in}}%
\pgfpathlineto{\pgfqpoint{4.726159in}{2.254201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.745707in}{1.273750in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590800,0.701688,0.828336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216385in}{2.254201in}}%
\pgfpathlineto{\pgfqpoint{5.706610in}{2.254201in}}%
\pgfpathlineto{\pgfqpoint{5.706610in}{1.763976in}}%
\pgfpathlineto{\pgfqpoint{5.216385in}{1.763976in}}%
\pgfpathlineto{\pgfqpoint{5.216385in}{2.254201in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.745707in}{1.273750in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745707in}{1.763976in}}%
\pgfpathlineto{\pgfqpoint{4.235933in}{1.763976in}}%
\pgfpathlineto{\pgfqpoint{4.235933in}{1.273750in}}%
\pgfpathlineto{\pgfqpoint{3.745707in}{1.273750in}}%
\pgfpathlineto{\pgfqpoint{3.745707in}{1.763976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.745707in}{1.273750in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730732,0.836541,0.899873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235933in}{1.763976in}}%
\pgfpathlineto{\pgfqpoint{4.726159in}{1.763976in}}%
\pgfpathlineto{\pgfqpoint{4.726159in}{1.273750in}}%
\pgfpathlineto{\pgfqpoint{4.235933in}{1.273750in}}%
\pgfpathlineto{\pgfqpoint{4.235933in}{1.763976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.745707in}{1.273750in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590800,0.701688,0.828336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726159in}{1.763976in}}%
\pgfpathlineto{\pgfqpoint{5.216385in}{1.763976in}}%
\pgfpathlineto{\pgfqpoint{5.216385in}{1.273750in}}%
\pgfpathlineto{\pgfqpoint{4.726159in}{1.273750in}}%
\pgfpathlineto{\pgfqpoint{4.726159in}{1.763976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.745707in}{1.273750in}}{\pgfqpoint{1.960903in}{1.960903in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216385in}{1.763976in}}%
\pgfpathlineto{\pgfqpoint{5.706610in}{1.763976in}}%
\pgfpathlineto{\pgfqpoint{5.706610in}{1.273750in}}%
\pgfpathlineto{\pgfqpoint{5.216385in}{1.273750in}}%
\pgfpathlineto{\pgfqpoint{5.216385in}{1.763976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.481046in,y=2.989540in,,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.971272in,y=2.989540in,,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.990820in,y=2.499314in,,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.971272in,y=2.499314in,,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 56}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.461497in,y=2.499314in,,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.990820in,y=2.009089in,,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.481046in,y=2.009089in,,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 56}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.461497in,y=2.009089in,,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.481046in,y=1.518863in,,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.971272in,y=1.518863in,,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.726159in,y=3.317986in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Tiny-ImageNet}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/different-datasets.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/ki/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/ki/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/ki/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.326042in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.326042in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.326042in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886597in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{4.756740in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{4.756740in}{4.820000in}}%
\pgfpathlineto{\pgfqpoint{0.886597in}{4.820000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886597in}{0.686944in}}{\pgfqpoint{3.870142in}{4.133056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082281in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.082281in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.082281in,y=0.555000in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886597in}{0.686944in}}{\pgfqpoint{3.870142in}{4.133056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639021in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.639021in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.639021in,y=0.555000in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886597in}{0.686944in}}{\pgfqpoint{3.870142in}{4.133056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195761in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.195761in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.195761in,y=0.555000in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886597in}{0.686944in}}{\pgfqpoint{3.870142in}{4.133056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752502in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.752502in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.752502in,y=0.555000in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886597in}{0.686944in}}{\pgfqpoint{3.870142in}{4.133056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309242in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{3.309242in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.309242in,y=0.555000in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886597in}{0.686944in}}{\pgfqpoint{3.870142in}{4.133056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865982in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{3.865982in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.865982in,y=0.555000in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886597in}{0.686944in}}{\pgfqpoint{3.870142in}{4.133056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422723in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{4.422723in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.422723in,y=0.555000in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.70}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821668in,y=0.351590in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont AUROC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886597in}{0.686944in}}{\pgfqpoint{3.870142in}{4.133056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886597in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{4.756740in}{0.686944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511685in, y=0.628907in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886597in}{0.686944in}}{\pgfqpoint{3.870142in}{4.133056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886597in}{1.195197in}}%
\pgfpathlineto{\pgfqpoint{4.756740in}{1.195197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511685in, y=1.137159in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886597in}{0.686944in}}{\pgfqpoint{3.870142in}{4.133056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886597in}{1.703449in}}%
\pgfpathlineto{\pgfqpoint{4.756740in}{1.703449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511685in, y=1.645412in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886597in}{0.686944in}}{\pgfqpoint{3.870142in}{4.133056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886597in}{2.211702in}}%
\pgfpathlineto{\pgfqpoint{4.756740in}{2.211702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511685in, y=2.153664in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886597in}{0.686944in}}{\pgfqpoint{3.870142in}{4.133056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886597in}{2.719954in}}%
\pgfpathlineto{\pgfqpoint{4.756740in}{2.719954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414483in, y=2.661917in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886597in}{0.686944in}}{\pgfqpoint{3.870142in}{4.133056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886597in}{3.228207in}}%
\pgfpathlineto{\pgfqpoint{4.756740in}{3.228207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414483in, y=3.170169in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 12.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886597in}{0.686944in}}{\pgfqpoint{3.870142in}{4.133056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886597in}{3.736459in}}%
\pgfpathlineto{\pgfqpoint{4.756740in}{3.736459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414483in, y=3.678422in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 15.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886597in}{0.686944in}}{\pgfqpoint{3.870142in}{4.133056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886597in}{4.244712in}}%
\pgfpathlineto{\pgfqpoint{4.756740in}{4.244712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414483in, y=4.186674in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 17.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886597in}{0.686944in}}{\pgfqpoint{3.870142in}{4.133056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886597in}{4.752964in}}%
\pgfpathlineto{\pgfqpoint{4.756740in}{4.752964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414483in, y=4.694927in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358928in,y=2.753472in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886597in}{0.686944in}}{\pgfqpoint{3.870142in}{4.133056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.167612,0.121684,0.244932}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062513in}{0.687034in}}%
\pgfpathlineto{\pgfqpoint{1.202313in}{0.688689in}}%
\pgfpathlineto{\pgfqpoint{1.307163in}{0.693056in}}%
\pgfpathlineto{\pgfqpoint{1.464437in}{0.699483in}}%
\pgfpathlineto{\pgfqpoint{1.551812in}{0.703495in}}%
\pgfpathlineto{\pgfqpoint{1.621712in}{0.709911in}}%
\pgfpathlineto{\pgfqpoint{1.674137in}{0.718757in}}%
\pgfpathlineto{\pgfqpoint{1.709087in}{0.727724in}}%
\pgfpathlineto{\pgfqpoint{1.744037in}{0.739633in}}%
\pgfpathlineto{\pgfqpoint{1.778987in}{0.754445in}}%
\pgfpathlineto{\pgfqpoint{1.831412in}{0.781311in}}%
\pgfpathlineto{\pgfqpoint{1.866362in}{0.801989in}}%
\pgfpathlineto{\pgfqpoint{1.901312in}{0.825257in}}%
\pgfpathlineto{\pgfqpoint{1.936262in}{0.851915in}}%
\pgfpathlineto{\pgfqpoint{1.971212in}{0.882669in}}%
\pgfpathlineto{\pgfqpoint{2.006162in}{0.917604in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{0.976291in}}%
\pgfpathlineto{\pgfqpoint{2.111012in}{1.040025in}}%
\pgfpathlineto{\pgfqpoint{2.163437in}{1.109268in}}%
\pgfpathlineto{\pgfqpoint{2.198387in}{1.160698in}}%
\pgfpathlineto{\pgfqpoint{2.233337in}{1.218216in}}%
\pgfpathlineto{\pgfqpoint{2.268287in}{1.282755in}}%
\pgfpathlineto{\pgfqpoint{2.303237in}{1.354222in}}%
\pgfpathlineto{\pgfqpoint{2.355662in}{1.471974in}}%
\pgfpathlineto{\pgfqpoint{2.425562in}{1.640569in}}%
\pgfpathlineto{\pgfqpoint{2.530412in}{1.897446in}}%
\pgfpathlineto{\pgfqpoint{2.565362in}{1.977102in}}%
\pgfpathlineto{\pgfqpoint{2.600312in}{2.049121in}}%
\pgfpathlineto{\pgfqpoint{2.635262in}{2.111378in}}%
\pgfpathlineto{\pgfqpoint{2.670211in}{2.163872in}}%
\pgfpathlineto{\pgfqpoint{2.705161in}{2.209106in}}%
\pgfpathlineto{\pgfqpoint{2.792536in}{2.317111in}}%
\pgfpathlineto{\pgfqpoint{2.827486in}{2.365782in}}%
\pgfpathlineto{\pgfqpoint{2.879911in}{2.445024in}}%
\pgfpathlineto{\pgfqpoint{2.949811in}{2.552801in}}%
\pgfpathlineto{\pgfqpoint{2.984761in}{2.601803in}}%
\pgfpathlineto{\pgfqpoint{3.002236in}{2.623430in}}%
\pgfpathlineto{\pgfqpoint{3.019711in}{2.642295in}}%
\pgfpathlineto{\pgfqpoint{3.037186in}{2.657696in}}%
\pgfpathlineto{\pgfqpoint{3.054661in}{2.668918in}}%
\pgfpathlineto{\pgfqpoint{3.072136in}{2.675286in}}%
\pgfpathlineto{\pgfqpoint{3.089611in}{2.676222in}}%
\pgfpathlineto{\pgfqpoint{3.107086in}{2.671299in}}%
\pgfpathlineto{\pgfqpoint{3.124561in}{2.660289in}}%
\pgfpathlineto{\pgfqpoint{3.142036in}{2.643196in}}%
\pgfpathlineto{\pgfqpoint{3.159511in}{2.620273in}}%
\pgfpathlineto{\pgfqpoint{3.176986in}{2.592010in}}%
\pgfpathlineto{\pgfqpoint{3.194461in}{2.559103in}}%
\pgfpathlineto{\pgfqpoint{3.229411in}{2.482813in}}%
\pgfpathlineto{\pgfqpoint{3.281836in}{2.355287in}}%
\pgfpathlineto{\pgfqpoint{3.404161in}{2.047789in}}%
\pgfpathlineto{\pgfqpoint{3.456586in}{1.903552in}}%
\pgfpathlineto{\pgfqpoint{3.543961in}{1.656618in}}%
\pgfpathlineto{\pgfqpoint{3.578911in}{1.565196in}}%
\pgfpathlineto{\pgfqpoint{3.613861in}{1.480852in}}%
\pgfpathlineto{\pgfqpoint{3.648811in}{1.403369in}}%
\pgfpathlineto{\pgfqpoint{3.701236in}{1.297249in}}%
\pgfpathlineto{\pgfqpoint{3.771136in}{1.166355in}}%
\pgfpathlineto{\pgfqpoint{3.858511in}{1.010067in}}%
\pgfpathlineto{\pgfqpoint{3.893460in}{0.952178in}}%
\pgfpathlineto{\pgfqpoint{3.928410in}{0.900311in}}%
\pgfpathlineto{\pgfqpoint{3.963360in}{0.856885in}}%
\pgfpathlineto{\pgfqpoint{3.980835in}{0.838837in}}%
\pgfpathlineto{\pgfqpoint{3.998310in}{0.823304in}}%
\pgfpathlineto{\pgfqpoint{4.015785in}{0.810202in}}%
\pgfpathlineto{\pgfqpoint{4.033260in}{0.799333in}}%
\pgfpathlineto{\pgfqpoint{4.068210in}{0.783071in}}%
\pgfpathlineto{\pgfqpoint{4.103160in}{0.771556in}}%
\pgfpathlineto{\pgfqpoint{4.190535in}{0.746063in}}%
\pgfpathlineto{\pgfqpoint{4.312860in}{0.706852in}}%
\pgfpathlineto{\pgfqpoint{4.347810in}{0.699204in}}%
\pgfpathlineto{\pgfqpoint{4.382760in}{0.693893in}}%
\pgfpathlineto{\pgfqpoint{4.435185in}{0.689474in}}%
\pgfpathlineto{\pgfqpoint{4.505085in}{0.687430in}}%
\pgfpathlineto{\pgfqpoint{4.540035in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{4.540035in}{0.687131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886597in}{0.686944in}}{\pgfqpoint{3.870142in}{4.133056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.356796,0.363603,0.570448}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111061in}{0.687125in}}%
\pgfpathlineto{\pgfqpoint{1.213553in}{0.688949in}}%
\pgfpathlineto{\pgfqpoint{1.281881in}{0.693479in}}%
\pgfpathlineto{\pgfqpoint{1.333127in}{0.699781in}}%
\pgfpathlineto{\pgfqpoint{1.418537in}{0.714449in}}%
\pgfpathlineto{\pgfqpoint{1.521029in}{0.731275in}}%
\pgfpathlineto{\pgfqpoint{1.606439in}{0.745284in}}%
\pgfpathlineto{\pgfqpoint{1.674767in}{0.760231in}}%
\pgfpathlineto{\pgfqpoint{1.726013in}{0.773923in}}%
\pgfpathlineto{\pgfqpoint{1.760177in}{0.784829in}}%
\pgfpathlineto{\pgfqpoint{1.794341in}{0.798382in}}%
\pgfpathlineto{\pgfqpoint{1.828505in}{0.816129in}}%
\pgfpathlineto{\pgfqpoint{1.862669in}{0.839546in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{0.869418in}}%
\pgfpathlineto{\pgfqpoint{1.930997in}{0.905338in}}%
\pgfpathlineto{\pgfqpoint{1.982243in}{0.966626in}}%
\pgfpathlineto{\pgfqpoint{2.050571in}{1.049462in}}%
\pgfpathlineto{\pgfqpoint{2.153063in}{1.167905in}}%
\pgfpathlineto{\pgfqpoint{2.187227in}{1.214308in}}%
\pgfpathlineto{\pgfqpoint{2.221391in}{1.267948in}}%
\pgfpathlineto{\pgfqpoint{2.255555in}{1.328852in}}%
\pgfpathlineto{\pgfqpoint{2.306801in}{1.430375in}}%
\pgfpathlineto{\pgfqpoint{2.375129in}{1.575441in}}%
\pgfpathlineto{\pgfqpoint{2.443457in}{1.727192in}}%
\pgfpathlineto{\pgfqpoint{2.563031in}{1.996371in}}%
\pgfpathlineto{\pgfqpoint{2.614277in}{2.100831in}}%
\pgfpathlineto{\pgfqpoint{2.716769in}{2.301128in}}%
\pgfpathlineto{\pgfqpoint{2.768015in}{2.412099in}}%
\pgfpathlineto{\pgfqpoint{2.819261in}{2.525997in}}%
\pgfpathlineto{\pgfqpoint{2.853425in}{2.594494in}}%
\pgfpathlineto{\pgfqpoint{2.870507in}{2.623962in}}%
\pgfpathlineto{\pgfqpoint{2.887589in}{2.649187in}}%
\pgfpathlineto{\pgfqpoint{2.904671in}{2.669520in}}%
\pgfpathlineto{\pgfqpoint{2.921753in}{2.684476in}}%
\pgfpathlineto{\pgfqpoint{2.938835in}{2.693753in}}%
\pgfpathlineto{\pgfqpoint{2.955917in}{2.697247in}}%
\pgfpathlineto{\pgfqpoint{2.972999in}{2.695054in}}%
\pgfpathlineto{\pgfqpoint{2.990081in}{2.687456in}}%
\pgfpathlineto{\pgfqpoint{3.007163in}{2.674906in}}%
\pgfpathlineto{\pgfqpoint{3.024245in}{2.657995in}}%
\pgfpathlineto{\pgfqpoint{3.041327in}{2.637423in}}%
\pgfpathlineto{\pgfqpoint{3.075491in}{2.588365in}}%
\pgfpathlineto{\pgfqpoint{3.263393in}{2.290475in}}%
\pgfpathlineto{\pgfqpoint{3.297557in}{2.228175in}}%
\pgfpathlineto{\pgfqpoint{3.331721in}{2.156341in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.073708in}}%
\pgfpathlineto{\pgfqpoint{3.400049in}{1.980833in}}%
\pgfpathlineto{\pgfqpoint{3.451295in}{1.827819in}}%
\pgfpathlineto{\pgfqpoint{3.519623in}{1.619166in}}%
\pgfpathlineto{\pgfqpoint{3.553787in}{1.521305in}}%
\pgfpathlineto{\pgfqpoint{3.587951in}{1.430174in}}%
\pgfpathlineto{\pgfqpoint{3.622115in}{1.345484in}}%
\pgfpathlineto{\pgfqpoint{3.673361in}{1.228472in}}%
\pgfpathlineto{\pgfqpoint{3.707525in}{1.156678in}}%
\pgfpathlineto{\pgfqpoint{3.741689in}{1.090624in}}%
\pgfpathlineto{\pgfqpoint{3.775853in}{1.031246in}}%
\pgfpathlineto{\pgfqpoint{3.810017in}{0.978844in}}%
\pgfpathlineto{\pgfqpoint{3.844181in}{0.932824in}}%
\pgfpathlineto{\pgfqpoint{3.878345in}{0.892132in}}%
\pgfpathlineto{\pgfqpoint{3.912509in}{0.856002in}}%
\pgfpathlineto{\pgfqpoint{3.946673in}{0.824387in}}%
\pgfpathlineto{\pgfqpoint{3.980837in}{0.797811in}}%
\pgfpathlineto{\pgfqpoint{4.015001in}{0.776749in}}%
\pgfpathlineto{\pgfqpoint{4.049165in}{0.761025in}}%
\pgfpathlineto{\pgfqpoint{4.083329in}{0.749594in}}%
\pgfpathlineto{\pgfqpoint{4.134575in}{0.736935in}}%
\pgfpathlineto{\pgfqpoint{4.305395in}{0.699788in}}%
\pgfpathlineto{\pgfqpoint{4.356641in}{0.692980in}}%
\pgfpathlineto{\pgfqpoint{4.407887in}{0.689295in}}%
\pgfpathlineto{\pgfqpoint{4.493297in}{0.687263in}}%
\pgfpathlineto{\pgfqpoint{4.510379in}{0.687144in}}%
\pgfpathlineto{\pgfqpoint{4.510379in}{0.687144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886597in}{0.686944in}}{\pgfqpoint{3.870142in}{4.133056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.530575,0.627517,0.784352}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155612in}{0.687124in}}%
\pgfpathlineto{\pgfqpoint{2.228734in}{0.688916in}}%
\pgfpathlineto{\pgfqpoint{2.277482in}{0.693288in}}%
\pgfpathlineto{\pgfqpoint{2.326230in}{0.701662in}}%
\pgfpathlineto{\pgfqpoint{2.435913in}{0.723541in}}%
\pgfpathlineto{\pgfqpoint{2.509035in}{0.734473in}}%
\pgfpathlineto{\pgfqpoint{2.533409in}{0.740543in}}%
\pgfpathlineto{\pgfqpoint{2.557783in}{0.749138in}}%
\pgfpathlineto{\pgfqpoint{2.582157in}{0.760433in}}%
\pgfpathlineto{\pgfqpoint{2.618718in}{0.781293in}}%
\pgfpathlineto{\pgfqpoint{2.679653in}{0.820424in}}%
\pgfpathlineto{\pgfqpoint{2.704027in}{0.838110in}}%
\pgfpathlineto{\pgfqpoint{2.728401in}{0.859180in}}%
\pgfpathlineto{\pgfqpoint{2.752775in}{0.885497in}}%
\pgfpathlineto{\pgfqpoint{2.777149in}{0.918250in}}%
\pgfpathlineto{\pgfqpoint{2.801523in}{0.957492in}}%
\pgfpathlineto{\pgfqpoint{2.838084in}{1.025888in}}%
\pgfpathlineto{\pgfqpoint{2.911206in}{1.169302in}}%
\pgfpathlineto{\pgfqpoint{2.935580in}{1.210632in}}%
\pgfpathlineto{\pgfqpoint{2.959954in}{1.246777in}}%
\pgfpathlineto{\pgfqpoint{2.996515in}{1.294200in}}%
\pgfpathlineto{\pgfqpoint{3.033076in}{1.343193in}}%
\pgfpathlineto{\pgfqpoint{3.057450in}{1.382772in}}%
\pgfpathlineto{\pgfqpoint{3.081824in}{1.430179in}}%
\pgfpathlineto{\pgfqpoint{3.106198in}{1.484832in}}%
\pgfpathlineto{\pgfqpoint{3.142759in}{1.575239in}}%
\pgfpathlineto{\pgfqpoint{3.203694in}{1.733846in}}%
\pgfpathlineto{\pgfqpoint{3.240255in}{1.836200in}}%
\pgfpathlineto{\pgfqpoint{3.289003in}{1.983949in}}%
\pgfpathlineto{\pgfqpoint{3.337751in}{2.128334in}}%
\pgfpathlineto{\pgfqpoint{3.423060in}{2.367699in}}%
\pgfpathlineto{\pgfqpoint{3.447434in}{2.457979in}}%
\pgfpathlineto{\pgfqpoint{3.471808in}{2.570288in}}%
\pgfpathlineto{\pgfqpoint{3.496182in}{2.707160in}}%
\pgfpathlineto{\pgfqpoint{3.520556in}{2.866297in}}%
\pgfpathlineto{\pgfqpoint{3.569304in}{3.220413in}}%
\pgfpathlineto{\pgfqpoint{3.605865in}{3.476080in}}%
\pgfpathlineto{\pgfqpoint{3.630239in}{3.623930in}}%
\pgfpathlineto{\pgfqpoint{3.654613in}{3.746041in}}%
\pgfpathlineto{\pgfqpoint{3.666800in}{3.796013in}}%
\pgfpathlineto{\pgfqpoint{3.678987in}{3.837979in}}%
\pgfpathlineto{\pgfqpoint{3.691174in}{3.871516in}}%
\pgfpathlineto{\pgfqpoint{3.703361in}{3.896215in}}%
\pgfpathlineto{\pgfqpoint{3.715548in}{3.911677in}}%
\pgfpathlineto{\pgfqpoint{3.727734in}{3.917522in}}%
\pgfpathlineto{\pgfqpoint{3.739921in}{3.913414in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{3.899093in}}%
\pgfpathlineto{\pgfqpoint{3.764295in}{3.874410in}}%
\pgfpathlineto{\pgfqpoint{3.776482in}{3.839368in}}%
\pgfpathlineto{\pgfqpoint{3.788669in}{3.794145in}}%
\pgfpathlineto{\pgfqpoint{3.800856in}{3.739121in}}%
\pgfpathlineto{\pgfqpoint{3.813043in}{3.674883in}}%
\pgfpathlineto{\pgfqpoint{3.837417in}{3.522071in}}%
\pgfpathlineto{\pgfqpoint{3.861791in}{3.343845in}}%
\pgfpathlineto{\pgfqpoint{3.910539in}{2.949397in}}%
\pgfpathlineto{\pgfqpoint{3.959287in}{2.557703in}}%
\pgfpathlineto{\pgfqpoint{4.008035in}{2.194310in}}%
\pgfpathlineto{\pgfqpoint{4.093344in}{1.587295in}}%
\pgfpathlineto{\pgfqpoint{4.129905in}{1.344312in}}%
\pgfpathlineto{\pgfqpoint{4.154279in}{1.200316in}}%
\pgfpathlineto{\pgfqpoint{4.178653in}{1.076500in}}%
\pgfpathlineto{\pgfqpoint{4.203027in}{0.975205in}}%
\pgfpathlineto{\pgfqpoint{4.227401in}{0.896065in}}%
\pgfpathlineto{\pgfqpoint{4.239588in}{0.864079in}}%
\pgfpathlineto{\pgfqpoint{4.251775in}{0.836585in}}%
\pgfpathlineto{\pgfqpoint{4.263962in}{0.813101in}}%
\pgfpathlineto{\pgfqpoint{4.276149in}{0.793140in}}%
\pgfpathlineto{\pgfqpoint{4.300523in}{0.761924in}}%
\pgfpathlineto{\pgfqpoint{4.324897in}{0.739596in}}%
\pgfpathlineto{\pgfqpoint{4.349271in}{0.723561in}}%
\pgfpathlineto{\pgfqpoint{4.373645in}{0.711976in}}%
\pgfpathlineto{\pgfqpoint{4.398019in}{0.703603in}}%
\pgfpathlineto{\pgfqpoint{4.434580in}{0.695350in}}%
\pgfpathlineto{\pgfqpoint{4.471141in}{0.690715in}}%
\pgfpathlineto{\pgfqpoint{4.519889in}{0.687973in}}%
\pgfpathlineto{\pgfqpoint{4.580824in}{0.687076in}}%
\pgfpathlineto{\pgfqpoint{4.580824in}{0.687076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886597in}{0.686944in}}{\pgfqpoint{3.870142in}{4.133056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780108,0.874195,0.919757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233017in}{0.687144in}}%
\pgfpathlineto{\pgfqpoint{2.279341in}{0.688835in}}%
\pgfpathlineto{\pgfqpoint{2.307135in}{0.692328in}}%
\pgfpathlineto{\pgfqpoint{2.334930in}{0.699314in}}%
\pgfpathlineto{\pgfqpoint{2.362724in}{0.710241in}}%
\pgfpathlineto{\pgfqpoint{2.427578in}{0.742146in}}%
\pgfpathlineto{\pgfqpoint{2.464637in}{0.761067in}}%
\pgfpathlineto{\pgfqpoint{2.492431in}{0.778283in}}%
\pgfpathlineto{\pgfqpoint{2.529491in}{0.802411in}}%
\pgfpathlineto{\pgfqpoint{2.548020in}{0.811694in}}%
\pgfpathlineto{\pgfqpoint{2.575815in}{0.820804in}}%
\pgfpathlineto{\pgfqpoint{2.594344in}{0.826358in}}%
\pgfpathlineto{\pgfqpoint{2.612874in}{0.835859in}}%
\pgfpathlineto{\pgfqpoint{2.622139in}{0.843614in}}%
\pgfpathlineto{\pgfqpoint{2.631403in}{0.854245in}}%
\pgfpathlineto{\pgfqpoint{2.640668in}{0.868387in}}%
\pgfpathlineto{\pgfqpoint{2.649933in}{0.886623in}}%
\pgfpathlineto{\pgfqpoint{2.659198in}{0.909435in}}%
\pgfpathlineto{\pgfqpoint{2.668463in}{0.937168in}}%
\pgfpathlineto{\pgfqpoint{2.686992in}{1.007900in}}%
\pgfpathlineto{\pgfqpoint{2.705522in}{1.097991in}}%
\pgfpathlineto{\pgfqpoint{2.724051in}{1.204272in}}%
\pgfpathlineto{\pgfqpoint{2.751846in}{1.386150in}}%
\pgfpathlineto{\pgfqpoint{2.779640in}{1.590871in}}%
\pgfpathlineto{\pgfqpoint{2.807435in}{1.824327in}}%
\pgfpathlineto{\pgfqpoint{2.835229in}{2.094896in}}%
\pgfpathlineto{\pgfqpoint{2.863023in}{2.400953in}}%
\pgfpathlineto{\pgfqpoint{2.918612in}{3.036738in}}%
\pgfpathlineto{\pgfqpoint{2.946407in}{3.310147in}}%
\pgfpathlineto{\pgfqpoint{2.964936in}{3.466682in}}%
\pgfpathlineto{\pgfqpoint{2.992731in}{3.671744in}}%
\pgfpathlineto{\pgfqpoint{3.020525in}{3.855591in}}%
\pgfpathlineto{\pgfqpoint{3.048319in}{4.019322in}}%
\pgfpathlineto{\pgfqpoint{3.066849in}{4.110118in}}%
\pgfpathlineto{\pgfqpoint{3.085379in}{4.182293in}}%
\pgfpathlineto{\pgfqpoint{3.103908in}{4.238311in}}%
\pgfpathlineto{\pgfqpoint{3.140967in}{4.338806in}}%
\pgfpathlineto{\pgfqpoint{3.159497in}{4.402849in}}%
\pgfpathlineto{\pgfqpoint{3.205821in}{4.585119in}}%
\pgfpathlineto{\pgfqpoint{3.215086in}{4.608882in}}%
\pgfpathlineto{\pgfqpoint{3.224351in}{4.622285in}}%
\pgfpathlineto{\pgfqpoint{3.233615in}{4.623192in}}%
\pgfpathlineto{\pgfqpoint{3.242880in}{4.610137in}}%
\pgfpathlineto{\pgfqpoint{3.252145in}{4.582459in}}%
\pgfpathlineto{\pgfqpoint{3.261410in}{4.540343in}}%
\pgfpathlineto{\pgfqpoint{3.270675in}{4.484762in}}%
\pgfpathlineto{\pgfqpoint{3.289204in}{4.340073in}}%
\pgfpathlineto{\pgfqpoint{3.307734in}{4.164700in}}%
\pgfpathlineto{\pgfqpoint{3.344793in}{3.774427in}}%
\pgfpathlineto{\pgfqpoint{3.381852in}{3.351526in}}%
\pgfpathlineto{\pgfqpoint{3.465235in}{2.354887in}}%
\pgfpathlineto{\pgfqpoint{3.483765in}{2.173994in}}%
\pgfpathlineto{\pgfqpoint{3.502295in}{2.015018in}}%
\pgfpathlineto{\pgfqpoint{3.530089in}{1.808506in}}%
\pgfpathlineto{\pgfqpoint{3.567148in}{1.565866in}}%
\pgfpathlineto{\pgfqpoint{3.613472in}{1.286206in}}%
\pgfpathlineto{\pgfqpoint{3.641267in}{1.133701in}}%
\pgfpathlineto{\pgfqpoint{3.659796in}{1.043018in}}%
\pgfpathlineto{\pgfqpoint{3.678326in}{0.964555in}}%
\pgfpathlineto{\pgfqpoint{3.696855in}{0.900496in}}%
\pgfpathlineto{\pgfqpoint{3.715385in}{0.851127in}}%
\pgfpathlineto{\pgfqpoint{3.733915in}{0.814447in}}%
\pgfpathlineto{\pgfqpoint{3.752444in}{0.786953in}}%
\pgfpathlineto{\pgfqpoint{3.770974in}{0.765157in}}%
\pgfpathlineto{\pgfqpoint{3.789503in}{0.746879in}}%
\pgfpathlineto{\pgfqpoint{3.808033in}{0.731591in}}%
\pgfpathlineto{\pgfqpoint{3.826563in}{0.719776in}}%
\pgfpathlineto{\pgfqpoint{3.845092in}{0.711902in}}%
\pgfpathlineto{\pgfqpoint{3.863622in}{0.707679in}}%
\pgfpathlineto{\pgfqpoint{3.891416in}{0.705534in}}%
\pgfpathlineto{\pgfqpoint{3.928476in}{0.703015in}}%
\pgfpathlineto{\pgfqpoint{3.974800in}{0.695344in}}%
\pgfpathlineto{\pgfqpoint{4.011859in}{0.690025in}}%
\pgfpathlineto{\pgfqpoint{4.048918in}{0.687667in}}%
\pgfpathlineto{\pgfqpoint{4.076712in}{0.687126in}}%
\pgfpathlineto{\pgfqpoint{4.076712in}{0.687126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886597in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{4.756740in}{0.686944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.259921in,y=2.902506in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Dataset}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780108,0.874195,0.919757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983969in}{2.728846in}}%
\pgfpathlineto{\pgfqpoint{5.289525in}{2.728846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.411747in,y=2.675374in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont CIFAR-100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.530575,0.627517,0.784352}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983969in}{2.504603in}}%
\pgfpathlineto{\pgfqpoint{5.289525in}{2.504603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.411747in,y=2.451131in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont SVHN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.356796,0.363603,0.570448}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983969in}{2.280360in}}%
\pgfpathlineto{\pgfqpoint{5.289525in}{2.280360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.411747in,y=2.226888in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Gauss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.167612,0.121684,0.244932}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983969in}{2.056117in}}%
\pgfpathlineto{\pgfqpoint{5.289525in}{2.056117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.411747in,y=2.002645in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Uniform}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/split-mnist.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/ki/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/ki/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/ki/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.647222in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.647222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.647222in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{4.763528in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{4.763528in}{4.820000in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{4.820000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.686944in}}{\pgfqpoint{4.021028in}{4.133056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172093in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.172093in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.172093in,y=0.555000in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.86}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.686944in}}{\pgfqpoint{4.021028in}{4.133056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697887in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.697887in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.697887in,y=0.555000in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.88}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.686944in}}{\pgfqpoint{4.021028in}{4.133056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223680in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.223680in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.223680in,y=0.555000in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.686944in}}{\pgfqpoint{4.021028in}{4.133056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749474in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.749474in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.749474in,y=0.555000in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.92}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.686944in}}{\pgfqpoint{4.021028in}{4.133056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275267in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{3.275267in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.275267in,y=0.555000in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.686944in}}{\pgfqpoint{4.021028in}{4.133056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801061in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{3.801061in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.801061in,y=0.555000in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.96}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.686944in}}{\pgfqpoint{4.021028in}{4.133056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326854in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{4.326854in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.326854in,y=0.555000in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.753014in,y=0.351590in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont AUROC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.686944in}}{\pgfqpoint{4.021028in}{4.133056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{4.763528in}{0.686944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513354in, y=0.628907in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.686944in}}{\pgfqpoint{4.021028in}{4.133056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{1.195299in}}%
\pgfpathlineto{\pgfqpoint{4.763528in}{1.195299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416152in, y=1.137262in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.686944in}}{\pgfqpoint{4.021028in}{4.133056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{1.703654in}}%
\pgfpathlineto{\pgfqpoint{4.763528in}{1.703654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416152in, y=1.645617in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.686944in}}{\pgfqpoint{4.021028in}{4.133056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{2.212009in}}%
\pgfpathlineto{\pgfqpoint{4.763528in}{2.212009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416152in, y=2.153972in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.686944in}}{\pgfqpoint{4.021028in}{4.133056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{2.720364in}}%
\pgfpathlineto{\pgfqpoint{4.763528in}{2.720364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416152in, y=2.662327in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.686944in}}{\pgfqpoint{4.021028in}{4.133056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{3.228719in}}%
\pgfpathlineto{\pgfqpoint{4.763528in}{3.228719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416152in, y=3.170682in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.686944in}}{\pgfqpoint{4.021028in}{4.133056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{3.737074in}}%
\pgfpathlineto{\pgfqpoint{4.763528in}{3.737074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416152in, y=3.679037in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.686944in}}{\pgfqpoint{4.021028in}{4.133056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{4.245429in}}%
\pgfpathlineto{\pgfqpoint{4.763528in}{4.245429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416152in, y=4.187392in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.686944in}}{\pgfqpoint{4.021028in}{4.133056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{4.753784in}}%
\pgfpathlineto{\pgfqpoint{4.763528in}{4.753784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416152in, y=4.695747in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360596in,y=2.753472in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.686944in}}{\pgfqpoint{4.021028in}{4.133056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.167612,0.121684,0.244932}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230729in}{0.687896in}}%
\pgfpathlineto{\pgfqpoint{3.262219in}{0.690762in}}%
\pgfpathlineto{\pgfqpoint{3.287412in}{0.696598in}}%
\pgfpathlineto{\pgfqpoint{3.306306in}{0.704340in}}%
\pgfpathlineto{\pgfqpoint{3.325200in}{0.715565in}}%
\pgfpathlineto{\pgfqpoint{3.350392in}{0.735296in}}%
\pgfpathlineto{\pgfqpoint{3.394479in}{0.771528in}}%
\pgfpathlineto{\pgfqpoint{3.413373in}{0.782935in}}%
\pgfpathlineto{\pgfqpoint{3.451161in}{0.802930in}}%
\pgfpathlineto{\pgfqpoint{3.463757in}{0.813464in}}%
\pgfpathlineto{\pgfqpoint{3.476353in}{0.828514in}}%
\pgfpathlineto{\pgfqpoint{3.488949in}{0.849146in}}%
\pgfpathlineto{\pgfqpoint{3.501545in}{0.875666in}}%
\pgfpathlineto{\pgfqpoint{3.520440in}{0.924845in}}%
\pgfpathlineto{\pgfqpoint{3.564526in}{1.048929in}}%
\pgfpathlineto{\pgfqpoint{3.583420in}{1.089866in}}%
\pgfpathlineto{\pgfqpoint{3.602314in}{1.121822in}}%
\pgfpathlineto{\pgfqpoint{3.621208in}{1.152989in}}%
\pgfpathlineto{\pgfqpoint{3.633804in}{1.180449in}}%
\pgfpathlineto{\pgfqpoint{3.646401in}{1.219651in}}%
\pgfpathlineto{\pgfqpoint{3.658997in}{1.276630in}}%
\pgfpathlineto{\pgfqpoint{3.671593in}{1.357408in}}%
\pgfpathlineto{\pgfqpoint{3.684189in}{1.467481in}}%
\pgfpathlineto{\pgfqpoint{3.696785in}{1.611254in}}%
\pgfpathlineto{\pgfqpoint{3.709381in}{1.791430in}}%
\pgfpathlineto{\pgfqpoint{3.721977in}{2.008392in}}%
\pgfpathlineto{\pgfqpoint{3.740871in}{2.396594in}}%
\pgfpathlineto{\pgfqpoint{3.766064in}{2.994160in}}%
\pgfpathlineto{\pgfqpoint{3.797554in}{3.742630in}}%
\pgfpathlineto{\pgfqpoint{3.816448in}{4.117141in}}%
\pgfpathlineto{\pgfqpoint{3.829044in}{4.314833in}}%
\pgfpathlineto{\pgfqpoint{3.841640in}{4.464442in}}%
\pgfpathlineto{\pgfqpoint{3.854236in}{4.564174in}}%
\pgfpathlineto{\pgfqpoint{3.860534in}{4.595584in}}%
\pgfpathlineto{\pgfqpoint{3.866832in}{4.615112in}}%
\pgfpathlineto{\pgfqpoint{3.873130in}{4.623205in}}%
\pgfpathlineto{\pgfqpoint{3.879428in}{4.620371in}}%
\pgfpathlineto{\pgfqpoint{3.885727in}{4.607154in}}%
\pgfpathlineto{\pgfqpoint{3.892025in}{4.584107in}}%
\pgfpathlineto{\pgfqpoint{3.898323in}{4.551764in}}%
\pgfpathlineto{\pgfqpoint{3.910919in}{4.461178in}}%
\pgfpathlineto{\pgfqpoint{3.923515in}{4.338938in}}%
\pgfpathlineto{\pgfqpoint{3.936111in}{4.187967in}}%
\pgfpathlineto{\pgfqpoint{3.955005in}{3.913424in}}%
\pgfpathlineto{\pgfqpoint{3.973899in}{3.590563in}}%
\pgfpathlineto{\pgfqpoint{4.011688in}{2.867897in}}%
\pgfpathlineto{\pgfqpoint{4.036880in}{2.409210in}}%
\pgfpathlineto{\pgfqpoint{4.055774in}{2.123151in}}%
\pgfpathlineto{\pgfqpoint{4.068370in}{1.971355in}}%
\pgfpathlineto{\pgfqpoint{4.080966in}{1.853809in}}%
\pgfpathlineto{\pgfqpoint{4.093562in}{1.769759in}}%
\pgfpathlineto{\pgfqpoint{4.106158in}{1.715423in}}%
\pgfpathlineto{\pgfqpoint{4.112456in}{1.697503in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.684493in}}%
\pgfpathlineto{\pgfqpoint{4.125053in}{1.675355in}}%
\pgfpathlineto{\pgfqpoint{4.137649in}{1.664426in}}%
\pgfpathlineto{\pgfqpoint{4.156543in}{1.651293in}}%
\pgfpathlineto{\pgfqpoint{4.162841in}{1.644367in}}%
\pgfpathlineto{\pgfqpoint{4.175437in}{1.623126in}}%
\pgfpathlineto{\pgfqpoint{4.188033in}{1.590108in}}%
\pgfpathlineto{\pgfqpoint{4.200629in}{1.545039in}}%
\pgfpathlineto{\pgfqpoint{4.219523in}{1.458681in}}%
\pgfpathlineto{\pgfqpoint{4.251014in}{1.289143in}}%
\pgfpathlineto{\pgfqpoint{4.282504in}{1.121603in}}%
\pgfpathlineto{\pgfqpoint{4.307696in}{1.002011in}}%
\pgfpathlineto{\pgfqpoint{4.332888in}{0.899392in}}%
\pgfpathlineto{\pgfqpoint{4.351782in}{0.835691in}}%
\pgfpathlineto{\pgfqpoint{4.370677in}{0.784816in}}%
\pgfpathlineto{\pgfqpoint{4.383273in}{0.758205in}}%
\pgfpathlineto{\pgfqpoint{4.395869in}{0.737159in}}%
\pgfpathlineto{\pgfqpoint{4.408465in}{0.721139in}}%
\pgfpathlineto{\pgfqpoint{4.421061in}{0.709419in}}%
\pgfpathlineto{\pgfqpoint{4.433657in}{0.701188in}}%
\pgfpathlineto{\pgfqpoint{4.452551in}{0.693645in}}%
\pgfpathlineto{\pgfqpoint{4.471445in}{0.689838in}}%
\pgfpathlineto{\pgfqpoint{4.484041in}{0.688519in}}%
\pgfpathlineto{\pgfqpoint{4.484041in}{0.688519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.686944in}}{\pgfqpoint{4.021028in}{4.133056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.314369,0.298845,0.498738}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149193in}{0.687482in}}%
\pgfpathlineto{\pgfqpoint{2.219373in}{0.689901in}}%
\pgfpathlineto{\pgfqpoint{2.269502in}{0.694914in}}%
\pgfpathlineto{\pgfqpoint{2.309605in}{0.702465in}}%
\pgfpathlineto{\pgfqpoint{2.339682in}{0.710875in}}%
\pgfpathlineto{\pgfqpoint{2.369760in}{0.722060in}}%
\pgfpathlineto{\pgfqpoint{2.399837in}{0.736451in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{0.754784in}}%
\pgfpathlineto{\pgfqpoint{2.449966in}{0.769822in}}%
\pgfpathlineto{\pgfqpoint{2.470017in}{0.787783in}}%
\pgfpathlineto{\pgfqpoint{2.490069in}{0.809423in}}%
\pgfpathlineto{\pgfqpoint{2.510120in}{0.835625in}}%
\pgfpathlineto{\pgfqpoint{2.530172in}{0.867320in}}%
\pgfpathlineto{\pgfqpoint{2.550223in}{0.905377in}}%
\pgfpathlineto{\pgfqpoint{2.570275in}{0.950466in}}%
\pgfpathlineto{\pgfqpoint{2.590326in}{1.002922in}}%
\pgfpathlineto{\pgfqpoint{2.610378in}{1.062619in}}%
\pgfpathlineto{\pgfqpoint{2.640455in}{1.164138in}}%
\pgfpathlineto{\pgfqpoint{2.680558in}{1.314095in}}%
\pgfpathlineto{\pgfqpoint{2.730687in}{1.501307in}}%
\pgfpathlineto{\pgfqpoint{2.760764in}{1.600752in}}%
\pgfpathlineto{\pgfqpoint{2.780815in}{1.658710in}}%
\pgfpathlineto{\pgfqpoint{2.800867in}{1.709572in}}%
\pgfpathlineto{\pgfqpoint{2.820918in}{1.753881in}}%
\pgfpathlineto{\pgfqpoint{2.850996in}{1.810970in}}%
\pgfpathlineto{\pgfqpoint{2.921176in}{1.934645in}}%
\pgfpathlineto{\pgfqpoint{2.951253in}{1.998291in}}%
\pgfpathlineto{\pgfqpoint{2.981330in}{2.072874in}}%
\pgfpathlineto{\pgfqpoint{3.011408in}{2.157340in}}%
\pgfpathlineto{\pgfqpoint{3.091614in}{2.392242in}}%
\pgfpathlineto{\pgfqpoint{3.111665in}{2.441178in}}%
\pgfpathlineto{\pgfqpoint{3.131717in}{2.481508in}}%
\pgfpathlineto{\pgfqpoint{3.151768in}{2.511276in}}%
\pgfpathlineto{\pgfqpoint{3.161794in}{2.521706in}}%
\pgfpathlineto{\pgfqpoint{3.171820in}{2.528967in}}%
\pgfpathlineto{\pgfqpoint{3.181846in}{2.532949in}}%
\pgfpathlineto{\pgfqpoint{3.191871in}{2.533573in}}%
\pgfpathlineto{\pgfqpoint{3.201897in}{2.530792in}}%
\pgfpathlineto{\pgfqpoint{3.211923in}{2.524586in}}%
\pgfpathlineto{\pgfqpoint{3.221949in}{2.514962in}}%
\pgfpathlineto{\pgfqpoint{3.231974in}{2.501949in}}%
\pgfpathlineto{\pgfqpoint{3.242000in}{2.485599in}}%
\pgfpathlineto{\pgfqpoint{3.262052in}{2.443173in}}%
\pgfpathlineto{\pgfqpoint{3.282103in}{2.388415in}}%
\pgfpathlineto{\pgfqpoint{3.302155in}{2.322281in}}%
\pgfpathlineto{\pgfqpoint{3.322206in}{2.245942in}}%
\pgfpathlineto{\pgfqpoint{3.352283in}{2.115458in}}%
\pgfpathlineto{\pgfqpoint{3.392386in}{1.921184in}}%
\pgfpathlineto{\pgfqpoint{3.452541in}{1.622906in}}%
\pgfpathlineto{\pgfqpoint{3.482618in}{1.488422in}}%
\pgfpathlineto{\pgfqpoint{3.502670in}{1.409109in}}%
\pgfpathlineto{\pgfqpoint{3.522721in}{1.339806in}}%
\pgfpathlineto{\pgfqpoint{3.542773in}{1.281323in}}%
\pgfpathlineto{\pgfqpoint{3.562824in}{1.233775in}}%
\pgfpathlineto{\pgfqpoint{3.582876in}{1.196555in}}%
\pgfpathlineto{\pgfqpoint{3.602927in}{1.168379in}}%
\pgfpathlineto{\pgfqpoint{3.622979in}{1.147392in}}%
\pgfpathlineto{\pgfqpoint{3.643030in}{1.131349in}}%
\pgfpathlineto{\pgfqpoint{3.703185in}{1.089543in}}%
\pgfpathlineto{\pgfqpoint{3.723236in}{1.071294in}}%
\pgfpathlineto{\pgfqpoint{3.743288in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{3.763339in}{1.022491in}}%
\pgfpathlineto{\pgfqpoint{3.793416in}{0.975961in}}%
\pgfpathlineto{\pgfqpoint{3.893674in}{0.809810in}}%
\pgfpathlineto{\pgfqpoint{3.913725in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{3.933777in}{0.760598in}}%
\pgfpathlineto{\pgfqpoint{3.953828in}{0.741817in}}%
\pgfpathlineto{\pgfqpoint{3.973880in}{0.726765in}}%
\pgfpathlineto{\pgfqpoint{3.993931in}{0.715080in}}%
\pgfpathlineto{\pgfqpoint{4.013983in}{0.706292in}}%
\pgfpathlineto{\pgfqpoint{4.044060in}{0.697422in}}%
\pgfpathlineto{\pgfqpoint{4.074137in}{0.692272in}}%
\pgfpathlineto{\pgfqpoint{4.114240in}{0.688901in}}%
\pgfpathlineto{\pgfqpoint{4.144318in}{0.687799in}}%
\pgfpathlineto{\pgfqpoint{4.144318in}{0.687799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.686944in}}{\pgfqpoint{4.021028in}{4.133056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.440947,0.497484,0.692371}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215583in}{0.687984in}}%
\pgfpathlineto{\pgfqpoint{3.249071in}{0.690495in}}%
\pgfpathlineto{\pgfqpoint{3.275861in}{0.695449in}}%
\pgfpathlineto{\pgfqpoint{3.295954in}{0.702330in}}%
\pgfpathlineto{\pgfqpoint{3.316047in}{0.713368in}}%
\pgfpathlineto{\pgfqpoint{3.329442in}{0.723782in}}%
\pgfpathlineto{\pgfqpoint{3.342837in}{0.737177in}}%
\pgfpathlineto{\pgfqpoint{3.356233in}{0.753977in}}%
\pgfpathlineto{\pgfqpoint{3.369628in}{0.774527in}}%
\pgfpathlineto{\pgfqpoint{3.389721in}{0.812825in}}%
\pgfpathlineto{\pgfqpoint{3.409813in}{0.860054in}}%
\pgfpathlineto{\pgfqpoint{3.429906in}{0.915241in}}%
\pgfpathlineto{\pgfqpoint{3.463394in}{1.019099in}}%
\pgfpathlineto{\pgfqpoint{3.510278in}{1.165530in}}%
\pgfpathlineto{\pgfqpoint{3.530370in}{1.220136in}}%
\pgfpathlineto{\pgfqpoint{3.550463in}{1.267000in}}%
\pgfpathlineto{\pgfqpoint{3.570556in}{1.305966in}}%
\pgfpathlineto{\pgfqpoint{3.590649in}{1.338577in}}%
\pgfpathlineto{\pgfqpoint{3.637532in}{1.410249in}}%
\pgfpathlineto{\pgfqpoint{3.650927in}{1.436034in}}%
\pgfpathlineto{\pgfqpoint{3.664323in}{1.466880in}}%
\pgfpathlineto{\pgfqpoint{3.677718in}{1.504005in}}%
\pgfpathlineto{\pgfqpoint{3.691113in}{1.548332in}}%
\pgfpathlineto{\pgfqpoint{3.711206in}{1.629465in}}%
\pgfpathlineto{\pgfqpoint{3.731299in}{1.728350in}}%
\pgfpathlineto{\pgfqpoint{3.751391in}{1.843666in}}%
\pgfpathlineto{\pgfqpoint{3.778182in}{2.018410in}}%
\pgfpathlineto{\pgfqpoint{3.818368in}{2.308241in}}%
\pgfpathlineto{\pgfqpoint{3.865251in}{2.645667in}}%
\pgfpathlineto{\pgfqpoint{3.885344in}{2.773726in}}%
\pgfpathlineto{\pgfqpoint{3.905436in}{2.883176in}}%
\pgfpathlineto{\pgfqpoint{3.918832in}{2.943280in}}%
\pgfpathlineto{\pgfqpoint{3.932227in}{2.991891in}}%
\pgfpathlineto{\pgfqpoint{3.945622in}{3.028582in}}%
\pgfpathlineto{\pgfqpoint{3.959017in}{3.053531in}}%
\pgfpathlineto{\pgfqpoint{3.965715in}{3.061819in}}%
\pgfpathlineto{\pgfqpoint{3.972413in}{3.067498in}}%
\pgfpathlineto{\pgfqpoint{3.979110in}{3.070739in}}%
\pgfpathlineto{\pgfqpoint{3.985808in}{3.071732in}}%
\pgfpathlineto{\pgfqpoint{3.992505in}{3.070685in}}%
\pgfpathlineto{\pgfqpoint{4.005901in}{3.063321in}}%
\pgfpathlineto{\pgfqpoint{4.019296in}{3.050327in}}%
\pgfpathlineto{\pgfqpoint{4.032691in}{3.033206in}}%
\pgfpathlineto{\pgfqpoint{4.052784in}{3.002200in}}%
\pgfpathlineto{\pgfqpoint{4.072877in}{2.966404in}}%
\pgfpathlineto{\pgfqpoint{4.092970in}{2.925419in}}%
\pgfpathlineto{\pgfqpoint{4.113062in}{2.876837in}}%
\pgfpathlineto{\pgfqpoint{4.133155in}{2.816945in}}%
\pgfpathlineto{\pgfqpoint{4.146550in}{2.768658in}}%
\pgfpathlineto{\pgfqpoint{4.159946in}{2.712280in}}%
\pgfpathlineto{\pgfqpoint{4.180038in}{2.610365in}}%
\pgfpathlineto{\pgfqpoint{4.200131in}{2.485740in}}%
\pgfpathlineto{\pgfqpoint{4.220224in}{2.338132in}}%
\pgfpathlineto{\pgfqpoint{4.247015in}{2.109708in}}%
\pgfpathlineto{\pgfqpoint{4.287200in}{1.726802in}}%
\pgfpathlineto{\pgfqpoint{4.320688in}{1.412584in}}%
\pgfpathlineto{\pgfqpoint{4.347479in}{1.192255in}}%
\pgfpathlineto{\pgfqpoint{4.367572in}{1.054372in}}%
\pgfpathlineto{\pgfqpoint{4.387664in}{0.942843in}}%
\pgfpathlineto{\pgfqpoint{4.401060in}{0.883043in}}%
\pgfpathlineto{\pgfqpoint{4.414455in}{0.834141in}}%
\pgfpathlineto{\pgfqpoint{4.427850in}{0.795113in}}%
\pgfpathlineto{\pgfqpoint{4.441245in}{0.764724in}}%
\pgfpathlineto{\pgfqpoint{4.454640in}{0.741645in}}%
\pgfpathlineto{\pgfqpoint{4.468036in}{0.724553in}}%
\pgfpathlineto{\pgfqpoint{4.481431in}{0.712214in}}%
\pgfpathlineto{\pgfqpoint{4.494826in}{0.703530in}}%
\pgfpathlineto{\pgfqpoint{4.514919in}{0.695380in}}%
\pgfpathlineto{\pgfqpoint{4.535012in}{0.691008in}}%
\pgfpathlineto{\pgfqpoint{4.548407in}{0.689366in}}%
\pgfpathlineto{\pgfqpoint{4.548407in}{0.689366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.686944in}}{\pgfqpoint{4.021028in}{4.133056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.583344,0.693091,0.823479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925274in}{0.687585in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.690172in}}%
\pgfpathlineto{\pgfqpoint{1.082730in}{0.694994in}}%
\pgfpathlineto{\pgfqpoint{1.129967in}{0.701608in}}%
\pgfpathlineto{\pgfqpoint{1.177203in}{0.711791in}}%
\pgfpathlineto{\pgfqpoint{1.224440in}{0.726147in}}%
\pgfpathlineto{\pgfqpoint{1.271677in}{0.744638in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{0.773989in}}%
\pgfpathlineto{\pgfqpoint{1.429133in}{0.818769in}}%
\pgfpathlineto{\pgfqpoint{1.476369in}{0.837288in}}%
\pgfpathlineto{\pgfqpoint{1.523606in}{0.852040in}}%
\pgfpathlineto{\pgfqpoint{1.570843in}{0.863521in}}%
\pgfpathlineto{\pgfqpoint{1.649571in}{0.878707in}}%
\pgfpathlineto{\pgfqpoint{1.759790in}{0.899812in}}%
\pgfpathlineto{\pgfqpoint{1.822772in}{0.915152in}}%
\pgfpathlineto{\pgfqpoint{1.854263in}{0.925068in}}%
\pgfpathlineto{\pgfqpoint{1.885755in}{0.937508in}}%
\pgfpathlineto{\pgfqpoint{1.917246in}{0.953455in}}%
\pgfpathlineto{\pgfqpoint{1.948737in}{0.973953in}}%
\pgfpathlineto{\pgfqpoint{1.980228in}{0.999977in}}%
\pgfpathlineto{\pgfqpoint{2.011719in}{1.032277in}}%
\pgfpathlineto{\pgfqpoint{2.043210in}{1.071230in}}%
\pgfpathlineto{\pgfqpoint{2.074702in}{1.116717in}}%
\pgfpathlineto{\pgfqpoint{2.106193in}{1.168069in}}%
\pgfpathlineto{\pgfqpoint{2.153429in}{1.253362in}}%
\pgfpathlineto{\pgfqpoint{2.279394in}{1.490628in}}%
\pgfpathlineto{\pgfqpoint{2.342376in}{1.598849in}}%
\pgfpathlineto{\pgfqpoint{2.484087in}{1.830756in}}%
\pgfpathlineto{\pgfqpoint{2.531323in}{1.902666in}}%
\pgfpathlineto{\pgfqpoint{2.562815in}{1.943585in}}%
\pgfpathlineto{\pgfqpoint{2.578560in}{1.960815in}}%
\pgfpathlineto{\pgfqpoint{2.594306in}{1.975413in}}%
\pgfpathlineto{\pgfqpoint{2.610051in}{1.987066in}}%
\pgfpathlineto{\pgfqpoint{2.625797in}{1.995524in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{2.000605in}}%
\pgfpathlineto{\pgfqpoint{2.657288in}{2.002216in}}%
\pgfpathlineto{\pgfqpoint{2.673034in}{2.000349in}}%
\pgfpathlineto{\pgfqpoint{2.688779in}{1.995085in}}%
\pgfpathlineto{\pgfqpoint{2.704525in}{1.986593in}}%
\pgfpathlineto{\pgfqpoint{2.720270in}{1.975113in}}%
\pgfpathlineto{\pgfqpoint{2.736016in}{1.960951in}}%
\pgfpathlineto{\pgfqpoint{2.767507in}{1.926000in}}%
\pgfpathlineto{\pgfqpoint{2.798998in}{1.884728in}}%
\pgfpathlineto{\pgfqpoint{2.861981in}{1.793736in}}%
\pgfpathlineto{\pgfqpoint{2.972200in}{1.628881in}}%
\pgfpathlineto{\pgfqpoint{3.019437in}{1.551787in}}%
\pgfpathlineto{\pgfqpoint{3.066673in}{1.466745in}}%
\pgfpathlineto{\pgfqpoint{3.113910in}{1.373805in}}%
\pgfpathlineto{\pgfqpoint{3.271366in}{1.053821in}}%
\pgfpathlineto{\pgfqpoint{3.302857in}{0.998172in}}%
\pgfpathlineto{\pgfqpoint{3.334348in}{0.947806in}}%
\pgfpathlineto{\pgfqpoint{3.365839in}{0.903258in}}%
\pgfpathlineto{\pgfqpoint{3.397331in}{0.864755in}}%
\pgfpathlineto{\pgfqpoint{3.428822in}{0.832219in}}%
\pgfpathlineto{\pgfqpoint{3.460313in}{0.805290in}}%
\pgfpathlineto{\pgfqpoint{3.491804in}{0.783385in}}%
\pgfpathlineto{\pgfqpoint{3.523295in}{0.765764in}}%
\pgfpathlineto{\pgfqpoint{3.554786in}{0.751631in}}%
\pgfpathlineto{\pgfqpoint{3.586278in}{0.740215in}}%
\pgfpathlineto{\pgfqpoint{3.633514in}{0.726755in}}%
\pgfpathlineto{\pgfqpoint{3.696497in}{0.713288in}}%
\pgfpathlineto{\pgfqpoint{3.759479in}{0.703283in}}%
\pgfpathlineto{\pgfqpoint{3.822461in}{0.696146in}}%
\pgfpathlineto{\pgfqpoint{3.901189in}{0.690750in}}%
\pgfpathlineto{\pgfqpoint{3.995663in}{0.687954in}}%
\pgfpathlineto{\pgfqpoint{4.058645in}{0.687297in}}%
\pgfpathlineto{\pgfqpoint{4.058645in}{0.687297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.686944in}}{\pgfqpoint{4.021028in}{4.133056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780108,0.874195,0.919757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822359in}{0.687605in}}%
\pgfpathlineto{\pgfqpoint{2.875376in}{0.690216in}}%
\pgfpathlineto{\pgfqpoint{2.910720in}{0.694804in}}%
\pgfpathlineto{\pgfqpoint{2.937229in}{0.700697in}}%
\pgfpathlineto{\pgfqpoint{2.963737in}{0.709141in}}%
\pgfpathlineto{\pgfqpoint{2.999082in}{0.724330in}}%
\pgfpathlineto{\pgfqpoint{3.034427in}{0.743167in}}%
\pgfpathlineto{\pgfqpoint{3.069771in}{0.765313in}}%
\pgfpathlineto{\pgfqpoint{3.096280in}{0.785535in}}%
\pgfpathlineto{\pgfqpoint{3.113952in}{0.802057in}}%
\pgfpathlineto{\pgfqpoint{3.131624in}{0.822095in}}%
\pgfpathlineto{\pgfqpoint{3.149297in}{0.846544in}}%
\pgfpathlineto{\pgfqpoint{3.166969in}{0.876092in}}%
\pgfpathlineto{\pgfqpoint{3.184641in}{0.911108in}}%
\pgfpathlineto{\pgfqpoint{3.202314in}{0.951662in}}%
\pgfpathlineto{\pgfqpoint{3.228822in}{1.022728in}}%
\pgfpathlineto{\pgfqpoint{3.255331in}{1.106625in}}%
\pgfpathlineto{\pgfqpoint{3.273003in}{1.171039in}}%
\pgfpathlineto{\pgfqpoint{3.290675in}{1.244058in}}%
\pgfpathlineto{\pgfqpoint{3.308347in}{1.327633in}}%
\pgfpathlineto{\pgfqpoint{3.326020in}{1.423505in}}%
\pgfpathlineto{\pgfqpoint{3.343692in}{1.532546in}}%
\pgfpathlineto{\pgfqpoint{3.370201in}{1.718943in}}%
\pgfpathlineto{\pgfqpoint{3.449726in}{2.309041in}}%
\pgfpathlineto{\pgfqpoint{3.467398in}{2.409017in}}%
\pgfpathlineto{\pgfqpoint{3.485071in}{2.487771in}}%
\pgfpathlineto{\pgfqpoint{3.502743in}{2.544070in}}%
\pgfpathlineto{\pgfqpoint{3.511579in}{2.563977in}}%
\pgfpathlineto{\pgfqpoint{3.520415in}{2.578715in}}%
\pgfpathlineto{\pgfqpoint{3.529251in}{2.588648in}}%
\pgfpathlineto{\pgfqpoint{3.538087in}{2.594219in}}%
\pgfpathlineto{\pgfqpoint{3.546924in}{2.595935in}}%
\pgfpathlineto{\pgfqpoint{3.555760in}{2.594351in}}%
\pgfpathlineto{\pgfqpoint{3.564596in}{2.590056in}}%
\pgfpathlineto{\pgfqpoint{3.582268in}{2.575783in}}%
\pgfpathlineto{\pgfqpoint{3.617613in}{2.541570in}}%
\pgfpathlineto{\pgfqpoint{3.635285in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{3.644121in}{2.528087in}}%
\pgfpathlineto{\pgfqpoint{3.652957in}{2.528124in}}%
\pgfpathlineto{\pgfqpoint{3.661794in}{2.530828in}}%
\pgfpathlineto{\pgfqpoint{3.670630in}{2.536290in}}%
\pgfpathlineto{\pgfqpoint{3.679466in}{2.544494in}}%
\pgfpathlineto{\pgfqpoint{3.697138in}{2.568499in}}%
\pgfpathlineto{\pgfqpoint{3.714811in}{2.600504in}}%
\pgfpathlineto{\pgfqpoint{3.758991in}{2.687610in}}%
\pgfpathlineto{\pgfqpoint{3.767828in}{2.701040in}}%
\pgfpathlineto{\pgfqpoint{3.776664in}{2.711604in}}%
\pgfpathlineto{\pgfqpoint{3.785500in}{2.718721in}}%
\pgfpathlineto{\pgfqpoint{3.794336in}{2.721876in}}%
\pgfpathlineto{\pgfqpoint{3.803172in}{2.720632in}}%
\pgfpathlineto{\pgfqpoint{3.812008in}{2.714644in}}%
\pgfpathlineto{\pgfqpoint{3.820844in}{2.703657in}}%
\pgfpathlineto{\pgfqpoint{3.829681in}{2.687511in}}%
\pgfpathlineto{\pgfqpoint{3.838517in}{2.666137in}}%
\pgfpathlineto{\pgfqpoint{3.847353in}{2.639556in}}%
\pgfpathlineto{\pgfqpoint{3.865025in}{2.571251in}}%
\pgfpathlineto{\pgfqpoint{3.882698in}{2.484229in}}%
\pgfpathlineto{\pgfqpoint{3.900370in}{2.381013in}}%
\pgfpathlineto{\pgfqpoint{3.926878in}{2.202776in}}%
\pgfpathlineto{\pgfqpoint{3.971059in}{1.873404in}}%
\pgfpathlineto{\pgfqpoint{4.006404in}{1.614109in}}%
\pgfpathlineto{\pgfqpoint{4.032912in}{1.439483in}}%
\pgfpathlineto{\pgfqpoint{4.059421in}{1.290483in}}%
\pgfpathlineto{\pgfqpoint{4.077093in}{1.207089in}}%
\pgfpathlineto{\pgfqpoint{4.094765in}{1.136255in}}%
\pgfpathlineto{\pgfqpoint{4.112438in}{1.076888in}}%
\pgfpathlineto{\pgfqpoint{4.130110in}{1.027346in}}%
\pgfpathlineto{\pgfqpoint{4.147782in}{0.985765in}}%
\pgfpathlineto{\pgfqpoint{4.165454in}{0.950371in}}%
\pgfpathlineto{\pgfqpoint{4.191963in}{0.905816in}}%
\pgfpathlineto{\pgfqpoint{4.218471in}{0.868847in}}%
\pgfpathlineto{\pgfqpoint{4.244980in}{0.837952in}}%
\pgfpathlineto{\pgfqpoint{4.271488in}{0.812248in}}%
\pgfpathlineto{\pgfqpoint{4.297997in}{0.790687in}}%
\pgfpathlineto{\pgfqpoint{4.333341in}{0.766149in}}%
\pgfpathlineto{\pgfqpoint{4.377522in}{0.739250in}}%
\pgfpathlineto{\pgfqpoint{4.412867in}{0.720725in}}%
\pgfpathlineto{\pgfqpoint{4.439375in}{0.709435in}}%
\pgfpathlineto{\pgfqpoint{4.465884in}{0.700828in}}%
\pgfpathlineto{\pgfqpoint{4.492392in}{0.694855in}}%
\pgfpathlineto{\pgfqpoint{4.527737in}{0.690229in}}%
\pgfpathlineto{\pgfqpoint{4.571918in}{0.687829in}}%
\pgfpathlineto{\pgfqpoint{4.580754in}{0.687606in}}%
\pgfpathlineto{\pgfqpoint{4.580754in}{0.687606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{4.763528in}{0.686944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.062459in,y=3.014627in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Split}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780108,0.874195,0.919757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984742in}{2.840968in}}%
\pgfpathlineto{\pgfqpoint{5.290298in}{2.840968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.412520in,y=2.787495in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.583344,0.693091,0.823479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984742in}{2.616725in}}%
\pgfpathlineto{\pgfqpoint{5.290298in}{2.616725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.412520in,y=2.563252in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.440947,0.497484,0.692371}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984742in}{2.392482in}}%
\pgfpathlineto{\pgfqpoint{5.290298in}{2.392482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.412520in,y=2.339010in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.314369,0.298845,0.498738}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984742in}{2.168239in}}%
\pgfpathlineto{\pgfqpoint{5.290298in}{2.168239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.412520in,y=2.114767in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.167612,0.121684,0.244932}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984742in}{1.943996in}}%
\pgfpathlineto{\pgfqpoint{5.290298in}{1.943996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.412520in,y=1.890524in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/win-prob.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/ki/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/ki/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/ki/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.300000in}{7.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026639in}{5.394681in}}%
\pgfpathlineto{\pgfqpoint{2.583301in}{5.394681in}}%
\pgfpathlineto{\pgfqpoint{2.583301in}{6.661556in}}%
\pgfpathlineto{\pgfqpoint{1.026639in}{6.661556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.026639in}{5.394681in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026639in}{5.394681in}}%
\pgfpathlineto{\pgfqpoint{1.026639in}{6.661556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.026639in}{5.394681in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553388in}{5.394681in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{6.661556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.026639in}{5.394681in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080137in}{5.394681in}}%
\pgfpathlineto{\pgfqpoint{2.080137in}{6.661556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403912in, y=6.488438in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont Softmax}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394065in, y=6.235063in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont TScaling}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.626454in, y=5.981688in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont MCD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332238in, y=5.728313in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont OpenMax}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.593571in, y=5.474938in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont ODIN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276682in,y=6.028118in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont SVHN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.026639in}{5.394681in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.797564,0.868129,0.902301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026639in}{6.636218in}}%
\pgfpathlineto{\pgfqpoint{1.036910in}{6.636218in}}%
\pgfpathlineto{\pgfqpoint{1.036910in}{6.433518in}}%
\pgfpathlineto{\pgfqpoint{1.026639in}{6.433518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.026639in}{5.394681in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.613361,0.695671,0.793462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026639in}{6.382843in}}%
\pgfpathlineto{\pgfqpoint{2.035100in}{6.382843in}}%
\pgfpathlineto{\pgfqpoint{2.035100in}{6.180143in}}%
\pgfpathlineto{\pgfqpoint{1.026639in}{6.180143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.026639in}{5.394681in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.472375,0.514778,0.660943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026639in}{6.129468in}}%
\pgfpathlineto{\pgfqpoint{1.030590in}{6.129468in}}%
\pgfpathlineto{\pgfqpoint{1.030590in}{5.926768in}}%
\pgfpathlineto{\pgfqpoint{1.026639in}{5.926768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.026639in}{5.394681in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.335475,0.323831,0.473751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026639in}{5.876093in}}%
\pgfpathlineto{\pgfqpoint{1.155166in}{5.876093in}}%
\pgfpathlineto{\pgfqpoint{1.155166in}{5.673393in}}%
\pgfpathlineto{\pgfqpoint{1.026639in}{5.673393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.026639in}{5.394681in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.171536,0.137090,0.229526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026639in}{5.622718in}}%
\pgfpathlineto{\pgfqpoint{2.509174in}{5.622718in}}%
\pgfpathlineto{\pgfqpoint{2.509174in}{5.420018in}}%
\pgfpathlineto{\pgfqpoint{1.026639in}{5.420018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.026639in}{5.394681in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.026639in}{5.394681in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.026639in}{5.394681in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.026639in}{5.394681in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.026639in}{5.394681in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026639in}{5.394681in}}%
\pgfpathlineto{\pgfqpoint{1.026639in}{6.661556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026639in}{5.394681in}}%
\pgfpathlineto{\pgfqpoint{2.583301in}{5.394681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804970in,y=6.744889in,,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont AUROC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812988in}{5.394681in}}%
\pgfpathlineto{\pgfqpoint{4.369650in}{5.394681in}}%
\pgfpathlineto{\pgfqpoint{4.369650in}{6.661556in}}%
\pgfpathlineto{\pgfqpoint{2.812988in}{6.661556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812988in}{5.394681in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812988in}{5.394681in}}%
\pgfpathlineto{\pgfqpoint{2.812988in}{6.661556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812988in}{5.394681in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339738in}{5.394681in}}%
\pgfpathlineto{\pgfqpoint{3.339738in}{6.661556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812988in}{5.394681in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866487in}{5.394681in}}%
\pgfpathlineto{\pgfqpoint{3.866487in}{6.661556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812988in}{5.394681in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.797564,0.868129,0.902301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812988in}{6.636218in}}%
\pgfpathlineto{\pgfqpoint{2.970223in}{6.636218in}}%
\pgfpathlineto{\pgfqpoint{2.970223in}{6.433518in}}%
\pgfpathlineto{\pgfqpoint{2.812988in}{6.433518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812988in}{5.394681in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.613361,0.695671,0.793462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812988in}{6.382843in}}%
\pgfpathlineto{\pgfqpoint{3.797746in}{6.382843in}}%
\pgfpathlineto{\pgfqpoint{3.797746in}{6.180143in}}%
\pgfpathlineto{\pgfqpoint{2.812988in}{6.180143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812988in}{5.394681in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.472375,0.514778,0.660943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812988in}{6.129468in}}%
\pgfpathlineto{\pgfqpoint{2.955737in}{6.129468in}}%
\pgfpathlineto{\pgfqpoint{2.955737in}{5.926768in}}%
\pgfpathlineto{\pgfqpoint{2.812988in}{5.926768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812988in}{5.394681in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.335475,0.323831,0.473751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812988in}{5.876093in}}%
\pgfpathlineto{\pgfqpoint{3.102964in}{5.876093in}}%
\pgfpathlineto{\pgfqpoint{3.102964in}{5.673393in}}%
\pgfpathlineto{\pgfqpoint{2.812988in}{5.673393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812988in}{5.394681in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.171536,0.137090,0.229526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812988in}{5.622718in}}%
\pgfpathlineto{\pgfqpoint{3.872017in}{5.622718in}}%
\pgfpathlineto{\pgfqpoint{3.872017in}{5.420018in}}%
\pgfpathlineto{\pgfqpoint{2.812988in}{5.420018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812988in}{5.394681in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812988in}{5.394681in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812988in}{5.394681in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812988in}{5.394681in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812988in}{5.394681in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812988in}{5.394681in}}%
\pgfpathlineto{\pgfqpoint{2.812988in}{6.661556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812988in}{5.394681in}}%
\pgfpathlineto{\pgfqpoint{4.369650in}{5.394681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.591319in,y=6.744889in,,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont AUPR-IN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599338in}{5.394681in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{5.394681in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{6.661556in}}%
\pgfpathlineto{\pgfqpoint{4.599338in}{6.661556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.599338in}{5.394681in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599338in}{5.394681in}}%
\pgfpathlineto{\pgfqpoint{4.599338in}{6.661556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.599338in}{5.394681in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126087in}{5.394681in}}%
\pgfpathlineto{\pgfqpoint{5.126087in}{6.661556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.599338in}{5.394681in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.652836in}{5.394681in}}%
\pgfpathlineto{\pgfqpoint{5.652836in}{6.661556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.599338in}{5.394681in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.797564,0.868129,0.902301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599338in}{6.636218in}}%
\pgfpathlineto{\pgfqpoint{4.697577in}{6.636218in}}%
\pgfpathlineto{\pgfqpoint{4.697577in}{6.433518in}}%
\pgfpathlineto{\pgfqpoint{4.599338in}{6.433518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.599338in}{5.394681in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.613361,0.695671,0.793462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599338in}{6.382843in}}%
\pgfpathlineto{\pgfqpoint{5.501923in}{6.382843in}}%
\pgfpathlineto{\pgfqpoint{5.501923in}{6.180143in}}%
\pgfpathlineto{\pgfqpoint{4.599338in}{6.180143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.599338in}{5.394681in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.472375,0.514778,0.660943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599338in}{6.129468in}}%
\pgfpathlineto{\pgfqpoint{4.695996in}{6.129468in}}%
\pgfpathlineto{\pgfqpoint{4.695996in}{5.926768in}}%
\pgfpathlineto{\pgfqpoint{4.599338in}{5.926768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.599338in}{5.394681in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.335475,0.323831,0.473751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599338in}{5.876093in}}%
\pgfpathlineto{\pgfqpoint{4.806614in}{5.876093in}}%
\pgfpathlineto{\pgfqpoint{4.806614in}{5.673393in}}%
\pgfpathlineto{\pgfqpoint{4.599338in}{5.673393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.599338in}{5.394681in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.171536,0.137090,0.229526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599338in}{5.622718in}}%
\pgfpathlineto{\pgfqpoint{5.928326in}{5.622718in}}%
\pgfpathlineto{\pgfqpoint{5.928326in}{5.420018in}}%
\pgfpathlineto{\pgfqpoint{4.599338in}{5.420018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.599338in}{5.394681in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.599338in}{5.394681in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.599338in}{5.394681in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.599338in}{5.394681in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.599338in}{5.394681in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599338in}{5.394681in}}%
\pgfpathlineto{\pgfqpoint{4.599338in}{6.661556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599338in}{5.394681in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{5.394681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.377669in,y=6.744889in,,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont AUPR-OUT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026639in}{3.789361in}}%
\pgfpathlineto{\pgfqpoint{2.583301in}{3.789361in}}%
\pgfpathlineto{\pgfqpoint{2.583301in}{5.056236in}}%
\pgfpathlineto{\pgfqpoint{1.026639in}{5.056236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.026639in}{3.789361in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026639in}{3.789361in}}%
\pgfpathlineto{\pgfqpoint{1.026639in}{5.056236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.026639in}{3.789361in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553388in}{3.789361in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{5.056236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.026639in}{3.789361in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080137in}{3.789361in}}%
\pgfpathlineto{\pgfqpoint{2.080137in}{5.056236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403912in, y=4.883118in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont Softmax}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394065in, y=4.629743in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont TScaling}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.626454in, y=4.376368in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont MCD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332238in, y=4.122993in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont OpenMax}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.593571in, y=3.869618in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont ODIN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276682in,y=4.422799in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont CIFAR-10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.026639in}{3.789361in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.797564,0.868129,0.902301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026639in}{5.030899in}}%
\pgfpathlineto{\pgfqpoint{1.031643in}{5.030899in}}%
\pgfpathlineto{\pgfqpoint{1.031643in}{4.828199in}}%
\pgfpathlineto{\pgfqpoint{1.026639in}{4.828199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.026639in}{3.789361in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.613361,0.695671,0.793462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026639in}{4.777524in}}%
\pgfpathlineto{\pgfqpoint{1.974524in}{4.777524in}}%
\pgfpathlineto{\pgfqpoint{1.974524in}{4.574824in}}%
\pgfpathlineto{\pgfqpoint{1.026639in}{4.574824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.026639in}{3.789361in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.472375,0.514778,0.660943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026639in}{4.524149in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{4.524149in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{4.321449in}}%
\pgfpathlineto{\pgfqpoint{1.026639in}{4.321449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.026639in}{3.789361in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.335475,0.323831,0.473751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026639in}{4.270774in}}%
\pgfpathlineto{\pgfqpoint{1.781207in}{4.270774in}}%
\pgfpathlineto{\pgfqpoint{1.781207in}{4.068074in}}%
\pgfpathlineto{\pgfqpoint{1.026639in}{4.068074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.026639in}{3.789361in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.171536,0.137090,0.229526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026639in}{4.017399in}}%
\pgfpathlineto{\pgfqpoint{1.950557in}{4.017399in}}%
\pgfpathlineto{\pgfqpoint{1.950557in}{3.814699in}}%
\pgfpathlineto{\pgfqpoint{1.026639in}{3.814699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.026639in}{3.789361in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.026639in}{3.789361in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.026639in}{3.789361in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.026639in}{3.789361in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.026639in}{3.789361in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026639in}{3.789361in}}%
\pgfpathlineto{\pgfqpoint{1.026639in}{5.056236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026639in}{3.789361in}}%
\pgfpathlineto{\pgfqpoint{2.583301in}{3.789361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804970in,y=5.139569in,,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont AUROC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812988in}{3.789361in}}%
\pgfpathlineto{\pgfqpoint{4.369650in}{3.789361in}}%
\pgfpathlineto{\pgfqpoint{4.369650in}{5.056236in}}%
\pgfpathlineto{\pgfqpoint{2.812988in}{5.056236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812988in}{3.789361in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812988in}{3.789361in}}%
\pgfpathlineto{\pgfqpoint{2.812988in}{5.056236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812988in}{3.789361in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339738in}{3.789361in}}%
\pgfpathlineto{\pgfqpoint{3.339738in}{5.056236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812988in}{3.789361in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866487in}{3.789361in}}%
\pgfpathlineto{\pgfqpoint{3.866487in}{5.056236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812988in}{3.789361in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.797564,0.868129,0.902301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812988in}{5.030899in}}%
\pgfpathlineto{\pgfqpoint{2.866980in}{5.030899in}}%
\pgfpathlineto{\pgfqpoint{2.866980in}{4.828199in}}%
\pgfpathlineto{\pgfqpoint{2.812988in}{4.828199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812988in}{3.789361in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.613361,0.695671,0.793462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812988in}{4.777524in}}%
\pgfpathlineto{\pgfqpoint{3.669482in}{4.777524in}}%
\pgfpathlineto{\pgfqpoint{3.669482in}{4.574824in}}%
\pgfpathlineto{\pgfqpoint{2.812988in}{4.574824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812988in}{3.789361in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.472375,0.514778,0.660943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812988in}{4.524149in}}%
\pgfpathlineto{\pgfqpoint{2.872774in}{4.524149in}}%
\pgfpathlineto{\pgfqpoint{2.872774in}{4.321449in}}%
\pgfpathlineto{\pgfqpoint{2.812988in}{4.321449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812988in}{3.789361in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.335475,0.323831,0.473751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812988in}{4.270774in}}%
\pgfpathlineto{\pgfqpoint{3.619968in}{4.270774in}}%
\pgfpathlineto{\pgfqpoint{3.619968in}{4.068074in}}%
\pgfpathlineto{\pgfqpoint{2.812988in}{4.068074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812988in}{3.789361in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.171536,0.137090,0.229526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812988in}{4.017399in}}%
\pgfpathlineto{\pgfqpoint{3.669482in}{4.017399in}}%
\pgfpathlineto{\pgfqpoint{3.669482in}{3.814699in}}%
\pgfpathlineto{\pgfqpoint{2.812988in}{3.814699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812988in}{3.789361in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812988in}{3.789361in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812988in}{3.789361in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812988in}{3.789361in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812988in}{3.789361in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812988in}{3.789361in}}%
\pgfpathlineto{\pgfqpoint{2.812988in}{5.056236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812988in}{3.789361in}}%
\pgfpathlineto{\pgfqpoint{4.369650in}{3.789361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.591319in,y=5.139569in,,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont AUPR-IN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599338in}{3.789361in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{3.789361in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{5.056236in}}%
\pgfpathlineto{\pgfqpoint{4.599338in}{5.056236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.599338in}{3.789361in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599338in}{3.789361in}}%
\pgfpathlineto{\pgfqpoint{4.599338in}{5.056236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.599338in}{3.789361in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126087in}{3.789361in}}%
\pgfpathlineto{\pgfqpoint{5.126087in}{5.056236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.599338in}{3.789361in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.652836in}{3.789361in}}%
\pgfpathlineto{\pgfqpoint{5.652836in}{5.056236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.599338in}{3.789361in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.797564,0.868129,0.902301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599338in}{5.030899in}}%
\pgfpathlineto{\pgfqpoint{4.600655in}{5.030899in}}%
\pgfpathlineto{\pgfqpoint{4.600655in}{4.828199in}}%
\pgfpathlineto{\pgfqpoint{4.599338in}{4.828199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.599338in}{3.789361in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.613361,0.695671,0.793462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599338in}{4.777524in}}%
\pgfpathlineto{\pgfqpoint{5.690235in}{4.777524in}}%
\pgfpathlineto{\pgfqpoint{5.690235in}{4.574824in}}%
\pgfpathlineto{\pgfqpoint{4.599338in}{4.574824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.599338in}{3.789361in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.472375,0.514778,0.660943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599338in}{4.524149in}}%
\pgfpathlineto{\pgfqpoint{4.601708in}{4.524149in}}%
\pgfpathlineto{\pgfqpoint{4.601708in}{4.321449in}}%
\pgfpathlineto{\pgfqpoint{4.599338in}{4.321449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.599338in}{3.789361in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.335475,0.323831,0.473751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599338in}{4.270774in}}%
\pgfpathlineto{\pgfqpoint{5.093955in}{4.270774in}}%
\pgfpathlineto{\pgfqpoint{5.093955in}{4.068074in}}%
\pgfpathlineto{\pgfqpoint{4.599338in}{4.068074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.599338in}{3.789361in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.171536,0.137090,0.229526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599338in}{4.017399in}}%
\pgfpathlineto{\pgfqpoint{5.643881in}{4.017399in}}%
\pgfpathlineto{\pgfqpoint{5.643881in}{3.814699in}}%
\pgfpathlineto{\pgfqpoint{4.599338in}{3.814699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.599338in}{3.789361in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.599338in}{3.789361in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.599338in}{3.789361in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.599338in}{3.789361in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.599338in}{3.789361in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599338in}{3.789361in}}%
\pgfpathlineto{\pgfqpoint{4.599338in}{5.056236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599338in}{3.789361in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{3.789361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.377669in,y=5.139569in,,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont AUPR-OUT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026639in}{2.184042in}}%
\pgfpathlineto{\pgfqpoint{2.583301in}{2.184042in}}%
\pgfpathlineto{\pgfqpoint{2.583301in}{3.450917in}}%
\pgfpathlineto{\pgfqpoint{1.026639in}{3.450917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.026639in}{2.184042in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026639in}{2.184042in}}%
\pgfpathlineto{\pgfqpoint{1.026639in}{3.450917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.026639in}{2.184042in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553388in}{2.184042in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{3.450917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.026639in}{2.184042in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080137in}{2.184042in}}%
\pgfpathlineto{\pgfqpoint{2.080137in}{3.450917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403912in, y=3.277799in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont Softmax}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394065in, y=3.024424in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont TScaling}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.626454in, y=2.771049in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont MCD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332238in, y=2.517674in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont OpenMax}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.593571in, y=2.264299in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont ODIN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276682in,y=2.817479in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont CIFAR-100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.026639in}{2.184042in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.797564,0.868129,0.902301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026639in}{3.425579in}}%
\pgfpathlineto{\pgfqpoint{1.123561in}{3.425579in}}%
\pgfpathlineto{\pgfqpoint{1.123561in}{3.222879in}}%
\pgfpathlineto{\pgfqpoint{1.026639in}{3.222879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.026639in}{2.184042in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.613361,0.695671,0.793462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026639in}{3.172204in}}%
\pgfpathlineto{\pgfqpoint{1.972680in}{3.172204in}}%
\pgfpathlineto{\pgfqpoint{1.972680in}{2.969504in}}%
\pgfpathlineto{\pgfqpoint{1.026639in}{2.969504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.026639in}{2.184042in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.472375,0.514778,0.660943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026639in}{2.918829in}}%
\pgfpathlineto{\pgfqpoint{1.129355in}{2.918829in}}%
\pgfpathlineto{\pgfqpoint{1.129355in}{2.716129in}}%
\pgfpathlineto{\pgfqpoint{1.026639in}{2.716129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.026639in}{2.184042in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.335475,0.323831,0.473751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026639in}{2.665454in}}%
\pgfpathlineto{\pgfqpoint{1.315297in}{2.665454in}}%
\pgfpathlineto{\pgfqpoint{1.315297in}{2.462754in}}%
\pgfpathlineto{\pgfqpoint{1.026639in}{2.462754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.026639in}{2.184042in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.171536,0.137090,0.229526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026639in}{2.412079in}}%
\pgfpathlineto{\pgfqpoint{2.226047in}{2.412079in}}%
\pgfpathlineto{\pgfqpoint{2.226047in}{2.209379in}}%
\pgfpathlineto{\pgfqpoint{1.026639in}{2.209379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.026639in}{2.184042in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.026639in}{2.184042in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.026639in}{2.184042in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.026639in}{2.184042in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.026639in}{2.184042in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026639in}{2.184042in}}%
\pgfpathlineto{\pgfqpoint{1.026639in}{3.450917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026639in}{2.184042in}}%
\pgfpathlineto{\pgfqpoint{2.583301in}{2.184042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804970in,y=3.534250in,,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont AUROC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812988in}{2.184042in}}%
\pgfpathlineto{\pgfqpoint{4.369650in}{2.184042in}}%
\pgfpathlineto{\pgfqpoint{4.369650in}{3.450917in}}%
\pgfpathlineto{\pgfqpoint{2.812988in}{3.450917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812988in}{2.184042in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812988in}{2.184042in}}%
\pgfpathlineto{\pgfqpoint{2.812988in}{3.450917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812988in}{2.184042in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339738in}{2.184042in}}%
\pgfpathlineto{\pgfqpoint{3.339738in}{3.450917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812988in}{2.184042in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866487in}{2.184042in}}%
\pgfpathlineto{\pgfqpoint{3.866487in}{3.450917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812988in}{2.184042in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.797564,0.868129,0.902301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812988in}{3.425579in}}%
\pgfpathlineto{\pgfqpoint{2.963112in}{3.425579in}}%
\pgfpathlineto{\pgfqpoint{2.963112in}{3.222879in}}%
\pgfpathlineto{\pgfqpoint{2.812988in}{3.222879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812988in}{2.184042in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.613361,0.695671,0.793462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812988in}{3.172204in}}%
\pgfpathlineto{\pgfqpoint{3.187770in}{3.172204in}}%
\pgfpathlineto{\pgfqpoint{3.187770in}{2.969504in}}%
\pgfpathlineto{\pgfqpoint{2.812988in}{2.969504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812988in}{2.184042in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.472375,0.514778,0.660943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812988in}{2.918829in}}%
\pgfpathlineto{\pgfqpoint{3.187770in}{2.918829in}}%
\pgfpathlineto{\pgfqpoint{3.187770in}{2.716129in}}%
\pgfpathlineto{\pgfqpoint{2.812988in}{2.716129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812988in}{2.184042in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.335475,0.323831,0.473751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812988in}{2.665454in}}%
\pgfpathlineto{\pgfqpoint{3.212001in}{2.665454in}}%
\pgfpathlineto{\pgfqpoint{3.212001in}{2.462754in}}%
\pgfpathlineto{\pgfqpoint{2.812988in}{2.462754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812988in}{2.184042in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.171536,0.137090,0.229526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812988in}{2.412079in}}%
\pgfpathlineto{\pgfqpoint{4.148034in}{2.412079in}}%
\pgfpathlineto{\pgfqpoint{4.148034in}{2.209379in}}%
\pgfpathlineto{\pgfqpoint{2.812988in}{2.209379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812988in}{2.184042in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812988in}{2.184042in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812988in}{2.184042in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812988in}{2.184042in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812988in}{2.184042in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812988in}{2.184042in}}%
\pgfpathlineto{\pgfqpoint{2.812988in}{3.450917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812988in}{2.184042in}}%
\pgfpathlineto{\pgfqpoint{4.369650in}{2.184042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.591319in,y=3.534250in,,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont AUPR-IN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599338in}{2.184042in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{2.184042in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{3.450917in}}%
\pgfpathlineto{\pgfqpoint{4.599338in}{3.450917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.599338in}{2.184042in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599338in}{2.184042in}}%
\pgfpathlineto{\pgfqpoint{4.599338in}{3.450917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.599338in}{2.184042in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126087in}{2.184042in}}%
\pgfpathlineto{\pgfqpoint{5.126087in}{3.450917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.599338in}{2.184042in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.652836in}{2.184042in}}%
\pgfpathlineto{\pgfqpoint{5.652836in}{3.450917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.599338in}{2.184042in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.797564,0.868129,0.902301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599338in}{3.425579in}}%
\pgfpathlineto{\pgfqpoint{4.744194in}{3.425579in}}%
\pgfpathlineto{\pgfqpoint{4.744194in}{3.222879in}}%
\pgfpathlineto{\pgfqpoint{4.599338in}{3.222879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.599338in}{2.184042in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.613361,0.695671,0.793462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599338in}{3.172204in}}%
\pgfpathlineto{\pgfqpoint{5.577511in}{3.172204in}}%
\pgfpathlineto{\pgfqpoint{5.577511in}{2.969504in}}%
\pgfpathlineto{\pgfqpoint{4.599338in}{2.969504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.599338in}{2.184042in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.472375,0.514778,0.660943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599338in}{2.918829in}}%
\pgfpathlineto{\pgfqpoint{4.764474in}{2.918829in}}%
\pgfpathlineto{\pgfqpoint{4.764474in}{2.716129in}}%
\pgfpathlineto{\pgfqpoint{4.599338in}{2.716129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.599338in}{2.184042in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.335475,0.323831,0.473751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599338in}{2.665454in}}%
\pgfpathlineto{\pgfqpoint{4.689412in}{2.665454in}}%
\pgfpathlineto{\pgfqpoint{4.689412in}{2.462754in}}%
\pgfpathlineto{\pgfqpoint{4.599338in}{2.462754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.599338in}{2.184042in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.171536,0.137090,0.229526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599338in}{2.412079in}}%
\pgfpathlineto{\pgfqpoint{5.854844in}{2.412079in}}%
\pgfpathlineto{\pgfqpoint{5.854844in}{2.209379in}}%
\pgfpathlineto{\pgfqpoint{4.599338in}{2.209379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.599338in}{2.184042in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.599338in}{2.184042in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.599338in}{2.184042in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.599338in}{2.184042in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.599338in}{2.184042in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599338in}{2.184042in}}%
\pgfpathlineto{\pgfqpoint{4.599338in}{3.450917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599338in}{2.184042in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{2.184042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.377669in,y=3.534250in,,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont AUPR-OUT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026639in}{0.578722in}}%
\pgfpathlineto{\pgfqpoint{2.583301in}{0.578722in}}%
\pgfpathlineto{\pgfqpoint{2.583301in}{1.845597in}}%
\pgfpathlineto{\pgfqpoint{1.026639in}{1.845597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.026639in}{0.578722in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026639in}{0.578722in}}%
\pgfpathlineto{\pgfqpoint{1.026639in}{1.845597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026639in,y=0.463444in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.026639in}{0.578722in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553388in}{0.578722in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{1.845597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.553388in,y=0.463444in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.026639in}{0.578722in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080137in}{0.578722in}}%
\pgfpathlineto{\pgfqpoint{2.080137in}{1.845597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080137in,y=0.463444in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804970in,y=0.289606in,,top]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont Win Probability}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403912in, y=1.672480in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont Softmax}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394065in, y=1.419105in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont TScaling}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.626454in, y=1.165730in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont MCD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332238in, y=0.912355in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont OpenMax}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.593571in, y=0.658980in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont ODIN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276682in,y=1.212160in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont Tiny-ImageNet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.026639in}{0.578722in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.797564,0.868129,0.902301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026639in}{1.820260in}}%
\pgfpathlineto{\pgfqpoint{1.158590in}{1.820260in}}%
\pgfpathlineto{\pgfqpoint{1.158590in}{1.617560in}}%
\pgfpathlineto{\pgfqpoint{1.026639in}{1.617560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.026639in}{0.578722in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.613361,0.695671,0.793462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026639in}{1.566885in}}%
\pgfpathlineto{\pgfqpoint{1.960828in}{1.566885in}}%
\pgfpathlineto{\pgfqpoint{1.960828in}{1.364185in}}%
\pgfpathlineto{\pgfqpoint{1.026639in}{1.364185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.026639in}{0.578722in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.472375,0.514778,0.660943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026639in}{1.313510in}}%
\pgfpathlineto{\pgfqpoint{1.187561in}{1.313510in}}%
\pgfpathlineto{\pgfqpoint{1.187561in}{1.110810in}}%
\pgfpathlineto{\pgfqpoint{1.026639in}{1.110810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.026639in}{0.578722in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.335475,0.323831,0.473751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026639in}{1.060135in}}%
\pgfpathlineto{\pgfqpoint{1.379034in}{1.060135in}}%
\pgfpathlineto{\pgfqpoint{1.379034in}{0.857435in}}%
\pgfpathlineto{\pgfqpoint{1.026639in}{0.857435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.026639in}{0.578722in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.171536,0.137090,0.229526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026639in}{0.806760in}}%
\pgfpathlineto{\pgfqpoint{2.080927in}{0.806760in}}%
\pgfpathlineto{\pgfqpoint{2.080927in}{0.604060in}}%
\pgfpathlineto{\pgfqpoint{1.026639in}{0.604060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.026639in}{0.578722in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.026639in}{0.578722in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.026639in}{0.578722in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.026639in}{0.578722in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.026639in}{0.578722in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026639in}{0.578722in}}%
\pgfpathlineto{\pgfqpoint{1.026639in}{1.845597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026639in}{0.578722in}}%
\pgfpathlineto{\pgfqpoint{2.583301in}{0.578722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804970in,y=1.928931in,,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont AUROC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812988in}{0.578722in}}%
\pgfpathlineto{\pgfqpoint{4.369650in}{0.578722in}}%
\pgfpathlineto{\pgfqpoint{4.369650in}{1.845597in}}%
\pgfpathlineto{\pgfqpoint{2.812988in}{1.845597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812988in}{0.578722in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812988in}{0.578722in}}%
\pgfpathlineto{\pgfqpoint{2.812988in}{1.845597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.812988in,y=0.463444in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812988in}{0.578722in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339738in}{0.578722in}}%
\pgfpathlineto{\pgfqpoint{3.339738in}{1.845597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.339738in,y=0.463444in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812988in}{0.578722in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866487in}{0.578722in}}%
\pgfpathlineto{\pgfqpoint{3.866487in}{1.845597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866487in,y=0.463444in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.591319in,y=0.289606in,,top]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont Win Probability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812988in}{0.578722in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.797564,0.868129,0.902301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812988in}{1.820260in}}%
\pgfpathlineto{\pgfqpoint{3.274421in}{1.820260in}}%
\pgfpathlineto{\pgfqpoint{3.274421in}{1.617560in}}%
\pgfpathlineto{\pgfqpoint{2.812988in}{1.617560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812988in}{0.578722in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.613361,0.695671,0.793462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812988in}{1.566885in}}%
\pgfpathlineto{\pgfqpoint{3.456939in}{1.566885in}}%
\pgfpathlineto{\pgfqpoint{3.456939in}{1.364185in}}%
\pgfpathlineto{\pgfqpoint{2.812988in}{1.364185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812988in}{0.578722in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.472375,0.514778,0.660943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812988in}{1.313510in}}%
\pgfpathlineto{\pgfqpoint{3.267310in}{1.313510in}}%
\pgfpathlineto{\pgfqpoint{3.267310in}{1.110810in}}%
\pgfpathlineto{\pgfqpoint{2.812988in}{1.110810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812988in}{0.578722in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.335475,0.323831,0.473751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812988in}{1.060135in}}%
\pgfpathlineto{\pgfqpoint{3.150108in}{1.060135in}}%
\pgfpathlineto{\pgfqpoint{3.150108in}{0.857435in}}%
\pgfpathlineto{\pgfqpoint{2.812988in}{0.857435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812988in}{0.578722in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.171536,0.137090,0.229526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812988in}{0.806760in}}%
\pgfpathlineto{\pgfqpoint{3.549910in}{0.806760in}}%
\pgfpathlineto{\pgfqpoint{3.549910in}{0.604060in}}%
\pgfpathlineto{\pgfqpoint{2.812988in}{0.604060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812988in}{0.578722in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812988in}{0.578722in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812988in}{0.578722in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812988in}{0.578722in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812988in}{0.578722in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812988in}{0.578722in}}%
\pgfpathlineto{\pgfqpoint{2.812988in}{1.845597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812988in}{0.578722in}}%
\pgfpathlineto{\pgfqpoint{4.369650in}{0.578722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.591319in,y=1.928931in,,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont AUPR-IN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599338in}{0.578722in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{0.578722in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{1.845597in}}%
\pgfpathlineto{\pgfqpoint{4.599338in}{1.845597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.599338in}{0.578722in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599338in}{0.578722in}}%
\pgfpathlineto{\pgfqpoint{4.599338in}{1.845597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.599338in,y=0.463444in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.599338in}{0.578722in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126087in}{0.578722in}}%
\pgfpathlineto{\pgfqpoint{5.126087in}{1.845597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.126087in,y=0.463444in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.599338in}{0.578722in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.652836in}{0.578722in}}%
\pgfpathlineto{\pgfqpoint{5.652836in}{1.845597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.652836in,y=0.463444in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.377669in,y=0.289606in,,top]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont Win Probability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.599338in}{0.578722in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.797564,0.868129,0.902301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599338in}{1.820260in}}%
\pgfpathlineto{\pgfqpoint{5.006515in}{1.820260in}}%
\pgfpathlineto{\pgfqpoint{5.006515in}{1.617560in}}%
\pgfpathlineto{\pgfqpoint{4.599338in}{1.617560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.599338in}{0.578722in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.613361,0.695671,0.793462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599338in}{1.566885in}}%
\pgfpathlineto{\pgfqpoint{5.215108in}{1.566885in}}%
\pgfpathlineto{\pgfqpoint{5.215108in}{1.364185in}}%
\pgfpathlineto{\pgfqpoint{4.599338in}{1.364185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.599338in}{0.578722in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.472375,0.514778,0.660943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599338in}{1.313510in}}%
\pgfpathlineto{\pgfqpoint{5.032589in}{1.313510in}}%
\pgfpathlineto{\pgfqpoint{5.032589in}{1.110810in}}%
\pgfpathlineto{\pgfqpoint{4.599338in}{1.110810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.599338in}{0.578722in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.335475,0.323831,0.473751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599338in}{1.060135in}}%
\pgfpathlineto{\pgfqpoint{5.134252in}{1.060135in}}%
\pgfpathlineto{\pgfqpoint{5.134252in}{0.857435in}}%
\pgfpathlineto{\pgfqpoint{4.599338in}{0.857435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.599338in}{0.578722in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.171536,0.137090,0.229526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599338in}{0.806760in}}%
\pgfpathlineto{\pgfqpoint{5.241972in}{0.806760in}}%
\pgfpathlineto{\pgfqpoint{5.241972in}{0.604060in}}%
\pgfpathlineto{\pgfqpoint{4.599338in}{0.604060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.599338in}{0.578722in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.599338in}{0.578722in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.599338in}{0.578722in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.599338in}{0.578722in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.599338in}{0.578722in}}{\pgfqpoint{1.556662in}{1.266875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599338in}{0.578722in}}%
\pgfpathlineto{\pgfqpoint{4.599338in}{1.845597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599338in}{0.578722in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{0.578722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.377669in,y=1.928931in,,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont AUPR-OUT}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

